Robust dynamic self-triggered control for nonlinear systems using hybrid Lyapunov functions

Self-triggered control (STC) is a resource efficient approach to determine sampling instants for Networked Control Systems. At each sampling instant, an STC mechanism determines not only the control inputs but also the next sampling instant. In this article, an STC framework for perturbed nonlinear systems is proposed. In the framework, a dynamic variable is used in addition to current state information to determine the next sampling instant, rendering the STC mechanism dynamic. Using dynamic variables has proven to be powerful for increasing sampling intervals for the closely related concept of event-triggered control, but has so far not been exploited for STC. Two variants of the dynamic STC framework are presented. The first variant can be used without further knowledge on the disturbance and leads to guarantees on input-to-state stability. The second variant exploits a known disturbance bound to determine sampling instants and guarantees asymptotic stability of a set containing the origin. In both cases, hybrid Lyapunov function techniques are used to derive the respective stability guarantees. Different choices for the dynamics of the dynamic variable, that lead to different particular STC mechanisms, are presented for both variants of the framework. The resulting dynamic STC mechanisms are illustrated with two numerical examples to emphasize their benefits in comparison to existing static STC approaches.

==> img/sampling_times.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor4}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.8109in,
height=2.0in,
at={(2.031in,0.873in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={time in s},
ymin=0.1,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={sampling interval in \SI{}{\second}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Time evolution of intertransmission times},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black,at={(1,.05)},anchor=south east}
]
\addplot[const plot, color=mycolor1, line width=2.0pt] table[row sep=crcr] {%
0	0.174979657643374\\
0.174979657643374	0.174979657643374\\
0.349959315286747	0.221161645185744\\
0.571120960472491	0.221161645185744\\
0.792282605658234	0.221161645185744\\
1.01344425084398	0.234905969915565\\
1.24835022075954	0.252794935795629\\
1.50114515655517	0.252794935795629\\
1.7539400923508	0.282598737752572\\
2.03653883010337	0.302178788631025\\
2.3387176187344	0.321481821713217\\
2.66019944044761	0.351650016008614\\
3.01184945645623	0.394051799437638\\
3.40590125589387	0.450406900766396\\
3.85630815666026	0.512034349639044\\
4.36834250629931	0.567468979104025\\
4.93581148540333	0.586650579880784\\
5.52246206528411	0.610765315589274\\
6.13322738087339	0.617114555293713\\
6.7503419361671	0.313656395278362\\
7.06399833144546	0.174979657643374\\
7.23897798908884	0.174979657643374\\
7.41395764673221	0.174979657643374\\
7.58893730437558	0.174979657643374\\
7.76391696201896	0.174979657643374\\
7.93889661966233	0.174979657643374\\
8.11387627730571	0.174979657643374\\
8.28885593494908	0.174979657643374\\
8.46383559259245	0.174979657643374\\
8.63881525023583	0.174979657643374\\
8.8137949078792	0.174979657643374\\
8.98877456552257	0.174979657643374\\
9.16375422316595	0.174979657643374\\
9.33873388080932	0.174979657643374\\
9.51371353845269	0.174979657643374\\
9.68869319609606	0.174979657643374\\
9.86367285373944	0.221161645185744\\
10.0848344989252	0.299699942246833\\
10.384534441172	0.330651378946501\\
10.7151858201185	0.221161645185744\\
10.9363474653043	0.174979657643374\\
11.1113271229476	0.174979657643374\\
11.286306780591	0.174979657643374\\
11.4612864382344	0.174979657643374\\
11.6362660958778	0.174979657643374\\
11.8112457535211	0.174979657643374\\
11.9862254111645	0.174979657643374\\
12.1612050688079	0.174979657643374\\
12.3361847264512	0.174979657643374\\
12.5111643840946	0.174979657643374\\
12.686144041738	0.174979657643374\\
12.8611236993814	0.174979657643374\\
13.0361033570247	0.221161645185744\\
13.2572650022105	0.252794935795629\\
13.5100599380061	0.313656395278362\\
13.8237163332845	0.381566719766148\\
14.2052830530506	0.473514147990286\\
14.6787972010409	0.543233512061979\\
15.2220307131029	0.56257802223814\\
15.784608735341	0.567468979104025\\
16.352077714445	0.604616501988298\\
16.9566942164333	0.610765315589274\\
17.5674595320226	0.63519746938282\\
18.2026570014054	0.63519746938282\\
18.8378544707883	0.658506050519371\\
19.4963605213076	0.658506050519371\\
20.154866571827	0.674892080027952\\
};
\addlegendentry{FIR}

\addplot[const plot, color=mycolor2, dashed, line width=2.0pt] table[row sep=crcr] {%
0	0.174979657643374\\
0.174979657643374	0.174979657643374\\
0.349959315286747	0.221161645185744\\
0.571120960472491	0.221161645185744\\
0.792282605658234	0.221161645185744\\
1.01344425084398	0.22234696048555\\
1.23579121132953	0.252794935795629\\
1.48858614712516	0.252794935795629\\
1.74138108292079	0.279136925471732\\
2.02051800839252	0.282598737752572\\
2.30311674614509	0.313656395278362\\
2.61677314142345	0.346930066400115\\
2.96370320782357	0.387332632770756\\
3.35103584059432	0.430017380515033\\
3.78105322110935	0.483539560117538\\
4.26459278122689	0.542597958959169\\
4.80719074018606	0.573822657573375\\
5.38101339775944	0.610765315589274\\
5.99177871334871	0.61625578990206\\
6.60803450325077	0.388823981633468\\
6.99685848488424	0.174979657643374\\
7.17183814252761	0.174979657643374\\
7.34681780017099	0.174979657643374\\
7.52179745781436	0.174979657643374\\
7.69677711545773	0.174979657643374\\
7.87175677310111	0.174979657643374\\
8.04673643074448	0.174979657643374\\
8.22171608838786	0.174979657643374\\
8.39669574603123	0.174979657643374\\
8.5716754036746	0.174979657643374\\
8.74665506131798	0.174979657643374\\
8.92163471896135	0.174979657643374\\
9.09661437660472	0.174979657643374\\
9.27159403424809	0.174979657643374\\
9.44657369189147	0.174979657643374\\
9.62155334953484	0.174979657643374\\
9.79653300717821	0.221161645185744\\
10.017694652364	0.282598737752572\\
10.3002933901165	0.346930066400115\\
10.6472234565166	0.221161645185744\\
10.8683851017024	0.174979657643374\\
11.0433647593458	0.174979657643374\\
11.2183444169891	0.174979657643374\\
11.3933240746325	0.174979657643374\\
11.5683037322759	0.174979657643374\\
11.7432833899193	0.174979657643374\\
11.9182630475626	0.174979657643374\\
12.093242705206	0.174979657643374\\
12.2682223628494	0.174979657643374\\
12.4432020204927	0.174979657643374\\
12.6181816781361	0.174979657643374\\
12.7931613357795	0.174979657643374\\
12.9681409934229	0.221161645185744\\
13.1893026386086	0.252794935795629\\
13.4420975744042	0.313171664836729\\
13.755269239241	0.354747265204987\\
14.110016504446	0.430017380515033\\
14.540033884961	0.512034349639044\\
15.0520682346	0.543560511716167\\
15.5956287463162	0.567468979104025\\
16.1630977254202	0.567468979104025\\
16.7305667045242	0.602115700740002\\
17.3326824052642	0.610765315589274\\
17.9434477208535	0.633429055854246\\
18.5768767767078	0.63519746938282\\
19.2120742460906	0.657617585211263\\
19.8696918313019	0.658506050519371\\
20.5281978818212	0.67820239667909\\
};
\addlegendentry{IIR}

\addplot[const plot, color=mycolor4, dashdotted, line width=2.0pt] table[row sep=crcr] {%
	0	0.174979657643374\\
	0.174979657643374	0.174979657643374\\
	0.349959315286747	0.221161645185744\\
	0.571120960472491	0.221161645185744\\
	0.792282605658234	0.236604923133879\\
	1.02888752879211	0.252794935795629\\
	1.28168246458774	0.252794935795629\\
	1.53447740038337	0.282598737752572\\
	1.81707613813594	0.294437745042478\\
	2.11151388317842	0.313656395278362\\
	2.42517027845678	0.346930066400115\\
	2.7721003448569	0.387332632770756\\
	3.15943297762765	0.438863459071311\\
	3.59829643669896	0.50326784870476\\
	4.10156428540373	0.562268130012384\\
	4.66383241541611	0.589671074668571\\
	5.25350349008468	0.610765315589274\\
	5.86426880567395	0.63519746938282\\
	6.49946627505677	0.528824642750578\\
	7.02829091780735	0.252794935795629\\
	7.28108585360298	0.174979657643374\\
	7.45606551124636	0.174979657643374\\
	7.63104516888973	0.174979657643374\\
	7.8060248265331	0.174979657643374\\
	7.98100448417648	0.174979657643374\\
	8.15598414181985	0.174979657643374\\
	8.33096379946322	0.174979657643374\\
	8.5059434571066	0.174979657643374\\
	8.68092311474997	0.174979657643374\\
	8.85590277239334	0.174979657643374\\
	9.03088243003672	0.174979657643374\\
	9.20586208768009	0.174979657643374\\
	9.38084174532346	0.174979657643374\\
	9.55582140296683	0.174979657643374\\
	9.73080106061021	0.174979657643374\\
	9.90578071825358	0.174979657643374\\
	10.080760375897	0.174979657643374\\
	10.2557400335403	0.174979657643374\\
	10.4307196911837	0.174979657643374\\
	10.6056993488271	0.174979657643374\\
	10.7806790064704	0.174979657643374\\
	10.9556586641138	0.174979657643374\\
	11.1306383217572	0.174979657643374\\
	11.3056179794006	0.174979657643374\\
	11.4805976370439	0.174979657643374\\
	11.6555772946873	0.174979657643374\\
	11.8305569523307	0.174979657643374\\
	12.0055366099741	0.174979657643374\\
	12.1805162676174	0.174979657643374\\
	12.3554959252608	0.174979657643374\\
	12.5304755829042	0.174979657643374\\
	12.7054552405476	0.174979657643374\\
	12.8804348981909	0.174979657643374\\
	13.0554145558343	0.174979657643374\\
	13.2303942134777	0.174979657643374\\
	13.405373871121	0.174979657643374\\
	13.5803535287644	0.174979657643374\\
	13.7553331864078	0.174979657643374\\
	13.9303128440512	0.174979657643374\\
	14.1052925016945	0.174979657643374\\
	14.2802721593379	0.221161645185744\\
	14.5014338045237	0.278072946995195\\
	14.7795067515188	0.299640737241385\\
	15.0791474887602	0.313656395278362\\
	15.3928038840386	0.313656395278362\\
	15.706460279317	0.326888057253944\\
	16.0333483365709	0.346930066400115\\
	16.380278402971	0.380202909349621\\
	16.7604813123206	0.400214936628422\\
	17.1606962489491	0.430017380515033\\
	17.5907136294641	0.473514147990286\\
	18.0642277774544	0.512034349639044\\
	18.5762621270934	0.563099354962122\\
	19.1393614820555	0.57638060444854\\
	19.7157420865041	0.610765315589274\\
	20.3265074020934	0.628667735430542\\
};
\addlegendentry{Reference funcion}

\addplot[const plot, color=mycolor3, dotted, line width=2.0pt] table[row sep=crcr] {%
0	0.174979657643374\\
0.174979657643374	0.174979657643374\\
0.349959315286747	0.174979657643374\\
0.524938972930121	0.174979657643374\\
0.699918630573495	0.174979657643374\\
0.874898288216869	0.174979657643374\\
1.04987794586024	0.174979657643374\\
1.22485760350362	0.174979657643374\\
1.39983726114699	0.174979657643374\\
1.57481691879036	0.174979657643374\\
1.74979657643374	0.174979657643374\\
1.92477623407711	0.174979657643374\\
2.09975589172048	0.174979657643374\\
2.27473554936386	0.174979657643374\\
2.44971520700723	0.174979657643374\\
2.62469486465061	0.174979657643374\\
2.79967452229398	0.174979657643374\\
2.97465417993735	0.174979657643374\\
3.14963383758073	0.174979657643374\\
3.3246134952241	0.174979657643374\\
3.49959315286747	0.174979657643374\\
3.67457281051085	0.174979657643374\\
3.84955246815422	0.174979657643374\\
4.02453212579759	0.174979657643374\\
4.19951178344097	0.174979657643374\\
4.37449144108434	0.174979657643374\\
4.54947109872772	0.174979657643374\\
4.72445075637109	0.174979657643374\\
4.89943041401446	0.174979657643374\\
5.07441007165784	0.174979657643374\\
5.24938972930121	0.174979657643374\\
5.42436938694459	0.174979657643374\\
5.59934904458796	0.174979657643374\\
5.77432870223133	0.174979657643374\\
5.94930835987471	0.174979657643374\\
6.12428801751808	0.174979657643374\\
6.29926767516146	0.174979657643374\\
6.47424733280483	0.174979657643374\\
6.6492269904482	0.174979657643374\\
6.82420664809158	0.174979657643374\\
6.99918630573495	0.174979657643374\\
7.17416596337833	0.174979657643374\\
7.3491456210217	0.174979657643374\\
7.52412527866507	0.174979657643374\\
7.69910493630845	0.174979657643374\\
7.87408459395182	0.174979657643374\\
8.04906425159519	0.174979657643374\\
8.22404390923857	0.174979657643374\\
8.39902356688194	0.174979657643374\\
8.57400322452531	0.174979657643374\\
8.74898288216869	0.174979657643374\\
8.92396253981206	0.174979657643374\\
9.09894219745543	0.174979657643374\\
9.27392185509881	0.174979657643374\\
9.44890151274218	0.174979657643374\\
9.62388117038555	0.174979657643374\\
9.79886082802892	0.174979657643374\\
9.9738404856723	0.174979657643374\\
10.1488201433157	0.174979657643374\\
10.323799800959	0.174979657643374\\
10.4987794586024	0.174979657643374\\
10.6737591162458	0.174979657643374\\
10.8487387738892	0.174979657643374\\
11.0237184315325	0.174979657643374\\
11.1986980891759	0.174979657643374\\
11.3736777468193	0.174979657643374\\
11.5486574044627	0.174979657643374\\
11.723637062106	0.174979657643374\\
11.8986167197494	0.174979657643374\\
12.0735963773928	0.174979657643374\\
12.2485760350361	0.174979657643374\\
12.4235556926795	0.174979657643374\\
12.5985353503229	0.174979657643374\\
12.7735150079663	0.174979657643374\\
12.9484946656096	0.174979657643374\\
13.123474323253	0.174979657643374\\
13.2984539808964	0.174979657643374\\
13.4734336385398	0.174979657643374\\
13.6484132961831	0.174979657643374\\
13.8233929538265	0.174979657643374\\
13.9983726114699	0.174979657643374\\
14.1733522691133	0.174979657643374\\
14.3483319267566	0.174979657643374\\
14.5233115844	0.174979657643374\\
14.6982912420434	0.174979657643374\\
14.8732708996867	0.174979657643374\\
15.0482505573301	0.174979657643374\\
15.2232302149735	0.174979657643374\\
15.3982098726169	0.174979657643374\\
15.5731895302602	0.174979657643374\\
15.7481691879036	0.174979657643374\\
15.923148845547	0.174979657643374\\
16.0981285031904	0.174979657643374\\
16.2731081608337	0.174979657643374\\
16.4480878184771	0.174979657643374\\
16.6230674761205	0.174979657643374\\
16.7980471337638	0.174979657643374\\
16.9730267914072	0.174979657643374\\
17.1480064490506	0.174979657643374\\
17.322986106694	0.174979657643374\\
17.4979657643373	0.174979657643374\\
17.6729454219807	0.174979657643374\\
17.8479250796241	0.174979657643374\\
18.0229047372675	0.174979657643374\\
18.1978843949108	0.174979657643374\\
18.3728640525542	0.174979657643374\\
18.5478437101976	0.174979657643374\\
18.722823367841	0.174979657643374\\
18.8978030254843	0.174979657643374\\
19.0727826831277	0.174979657643374\\
19.2477623407711	0.174979657643374\\
19.4227419984144	0.174979657643374\\
19.5977216560578	0.174979657643374\\
19.7727013137012	0.174979657643374\\
19.9476809713446	0.174979657643374\\
20.1226606289879	0.174979657643374\\
};
\addlegendentry{Perodic}



\end{axis}

\end{tikzpicture}%

==> img/sampling_times_loc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.8in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time in s},
ymin=0,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={sampling interval in \SI{}{\second}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Time evolution of sampling intervals},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, line width=2.0pt] table[row sep=crcr] {%
0	0.00656319032053569\\
0.00656319032053569	0.00917352943670564\\
0.0157367197572413	0.00953328448950271\\
0.025270004246744	0.00983458763439547\\
0.0351045918811395	0.0101061805808477\\
0.0452107724619873	0.0104406371860122\\
0.0556514096479994	0.0106550015471373\\
0.0663064111951367	0.01074980338649\\
0.0770562145816267	0.0109626646302318\\
0.0880188792118585	0.0121557095657229\\
0.100174588777581	0.0123751261857267\\
0.112549714963308	0.0125697733871879\\
0.125119488350496	0.0127008136423059\\
0.137820301992802	0.0127435899106411\\
0.150563891903443	0.0141398696286294\\
0.164703761532072	0.0141398696286294\\
0.178843631160702	0.0143160377055619\\
0.193159668866264	0.0143160377055619\\
0.207475706571825	0.0157814042683301\\
0.223257110840156	0.0158906243009908\\
0.239147735141146	0.0158906243009908\\
0.255038359442137	0.017416493585099\\
0.272454853027236	0.0176418728143554\\
0.290096725841592	0.0176418728143554\\
0.307738598655947	0.019334755363133\\
0.32707335401908	0.019590429165524\\
0.346663783184604	0.019590429165524\\
0.366254212350128	0.0214688784256538\\
0.387723090775782	0.0216162346200429\\
0.409339325395825	0.0217595507376571\\
0.431098876133482	0.0238442469313569\\
0.454943123064839	0.0238442469313569\\
0.478787369996196	0.0264894951697207\\
0.505276865165916	0.0264894951697207\\
0.531766360335637	0.0289659424390817\\
0.560732302774719	0.0294369889168299\\
0.590169291691549	0.0321844276529744\\
0.622353719344523	0.0325840648156094\\
0.654937784160132	0.0357719183417324\\
0.690709702501865	0.0357719183417324\\
0.726481620843597	0.0397735057186561\\
0.766255126562253	0.0433566949467345\\
0.809611821508987	0.0442404880488143\\
0.853852309557802	0.0482126217386393\\
0.902064931296441	0.053634896253784\\
0.955699827550225	0.0591863483415771\\
1.0148861758918	0.0647857521979735\\
1.07967192808978	0.0721066307241447\\
1.15177855881392	0.0802981914506416\\
1.23207675026456	0.0890801025423451\\
1.32115685280691	0.0967617319595911\\
1.4179185847665	0.119873420298627\\
1.53779200506513	0.144308594136836\\
1.68210059920196	0.17201888864852\\
1.85411948785048	0.212487150273818\\
2.0666066381243	0.255102546885542\\
2.32170918500984	0.348490557990491\\
2.67019974300033	0.464319481366306\\
3.13451922436664	0.521712434939198\\
3.65623165930584	0.521712434939198\\
4.17794409424503	0.521712434939198\\
4.69965652918423	0.526454051086605\\
5.22611058027084	0.529195109610076\\
5.75530568988091	0.521712434939198\\
6.27701812482011	0.464319481366306\\
6.74133760618642	0.464319481366306\\
7.20565708755272	0.462049653197079\\
7.6677067407498	0.440382792533903\\
8.1080895332837	0.464319481366306\\
8.57240901465001	0.521712434939198\\
9.09412144958921	0.521712434939198\\
9.61583388452841	0.525781700056981\\
10.1416155845854	0.529558606042335\\
};
\addlegendentry{FIR}

\addplot[const plot, color=mycolor2, dashed, line width=2.0pt] table[row sep=crcr] {%
0	0.00656319032053569\\
0.00656319032053569	0.00917352943670564\\
0.0157367197572413	0.00953328448950271\\
0.025270004246744	0.00983458763439547\\
0.0351045918811395	0.0101061805808477\\
0.0452107724619873	0.0103666148015828\\
0.0555773872635701	0.0105743646407446\\
0.0661517519043147	0.0107430892281771\\
0.0768948411324918	0.0119106947530826\\
0.0888055358855744	0.0121557095657229\\
0.100961245451297	0.0122008477587585\\
0.113162093210056	0.0123751261857267\\
0.125537219395782	0.0125697733871879\\
0.13810699278297	0.0137256094937014\\
0.151832602276672	0.0139442304624302\\
0.165776832739102	0.0139442304624302\\
0.179721063201532	0.0141398696286294\\
0.193860932830161	0.0141398696286294\\
0.208000802458791	0.015617885728618\\
0.223618688187409	0.0156915494697287\\
0.239310237657138	0.0156915494697287\\
0.255001787126866	0.017416493585099\\
0.272418280711965	0.017416493585099\\
0.289834774297064	0.0175203668637996\\
0.307355141160864	0.019334755363133\\
0.326689896523997	0.019334755363133\\
0.34602465188713	0.019590429165524\\
0.365615081052654	0.0214688784256538\\
0.387083959478308	0.0214688784256538\\
0.408552837903962	0.0217595507376571\\
0.430312388641619	0.0238442469313569\\
0.454156635572976	0.0238442469313569\\
0.478000882504332	0.0264894951697207\\
0.504490377674053	0.0264894951697207\\
0.530979872843774	0.0289659424390817\\
0.559945815282855	0.0294369889168299\\
0.589382804199685	0.0321844276529744\\
0.62156723185266	0.0327233942450213\\
0.654290626097681	0.0357719183417324\\
0.690062544439413	0.0359192970206542\\
0.725981841460068	0.0397735057186561\\
0.765755347178724	0.0433877601701644\\
0.809143107348888	0.0442404880488143\\
0.853383595397702	0.0482126217386393\\
0.901596217136342	0.053634896253784\\
0.955231113390126	0.0596952067050517\\
1.01492632009518	0.0647857521979735\\
1.07971207229315	0.0721066307241447\\
1.1518187030173	0.0802981914506416\\
1.23211689446794	0.089475213163375\\
1.32159210763131	0.0980873507143953\\
1.41967945834571	0.120239824492849\\
1.53991928283856	0.134192014494574\\
1.67411129733313	0.160906327987928\\
1.83501762532106	0.190762992167374\\
2.02578061748843	0.25000325638197\\
2.2757838738704	0.335965757694416\\
2.61174963156482	0.445523510571579\\
3.0572731421364	0.521712434939198\\
3.5789855770756	0.521712434939198\\
4.10069801201479	0.521712434939198\\
4.62241044695399	0.525750093308271\\
5.14816054026226	0.52894712101298\\
5.67710766127524	0.521712434939198\\
6.19882009621444	0.464319481366306\\
6.66313957758075	0.464319481366306\\
7.12745905894705	0.464319481366306\\
7.59177854031336	0.443785593614921\\
8.03556413392828	0.459991681939102\\
8.49555581586738	0.521712434939198\\
9.01726825080658	0.521712434939198\\
9.53898068574578	0.525045250949657\\
10.0640259366954	0.529387661562891\\
};
\addlegendentry{IIR}

\addplot[const plot, color=mycolor3, dotted, line width=2.0pt] table[row sep=crcr] {%
0	0.00656319032053569\\
0.00656319032053569	0.00656319032053569\\
0.0131263806410714	0.00813466375694708\\
0.0212610443980185	0.00953328448950271\\
0.0307943288875212	0.00953328448950271\\
0.0403276133770239	0.00953328448950271\\
0.0498608978665266	0.00983458763439547\\
0.0596954855009221	0.0108961801962752\\
0.0705916656971973	0.0108961801962752\\
0.0814878458934725	0.0111986068226838\\
0.0926864527161563	0.0111986068226838\\
0.10388505953884	0.0111986068226838\\
0.115083666361524	0.0124091971266661\\
0.12749286348819	0.0127335932213936\\
0.140226456709584	0.0127335932213936\\
0.152960049930977	0.0127335932213936\\
0.165693643152371	0.0141131998053799\\
0.179806842957751	0.0144045918346282\\
0.194211434792379	0.0144045918346282\\
0.208616026627007	0.0144045918346282\\
0.223020618461635	0.015969614989193\\
0.238990233450828	0.0161296787366974\\
0.255119912187526	0.0162383372041972\\
0.271358249391723	0.0180086683130516\\
0.289366917704775	0.0180086683130516\\
0.307375586017826	0.0180086683130516\\
0.325384254330878	0.0199739727222373\\
0.345358227053115	0.0199739727222373\\
0.365332199775352	0.0204033056223389\\
0.385735505397691	0.0221561843732661\\
0.407891689770957	0.022638029497864\\
0.430529719268821	0.024579813795695\\
0.455109533064516	0.0251213119123108\\
0.480230844976827	0.0272722769380049\\
0.507503121914832	0.0278817006908477\\
0.53538482260568	0.0303693025702035\\
0.565754125175883	0.0309512402249884\\
0.596705365400872	0.0338014491546119\\
0.630506814555484	0.0343659531699349\\
0.664872767725419	0.0375984573484702\\
0.702471225073889	0.0414032764341068\\
0.743874501507996	0.0421092982889244\\
0.78598379979692	0.0459827414516632\\
0.831966541248583	0.0510823207171566\\
0.88304886196574	0.0567644134139189\\
0.939813275379659	0.0630997428070991\\
1.00291301818676	0.0684244549861239\\
1.07133747317288	0.0760269235888663\\
1.14736439676175	0.0845019984657332\\
1.23186639522748	0.104514128053658\\
1.33638052328114	0.124613994219603\\
1.46099451750074	0.138515855041777\\
1.59951037254252	0.171369475515985\\
1.7708798480585	0.232861707757475\\
2.00374155581598	0.287537701819032\\
2.29127925763501	0.379167838082992\\
2.670447095718	0.471466150518832\\
3.14191324623684	0.535272108647188\\
3.67718535488402	0.589236178896234\\
4.26642153378026	0.603528578383226\\
4.86995011216348	0.610053465668708\\
5.48000357783219	0.592575909166571\\
6.07257948699876	0.53144730737345\\
6.60402679437221	0.521712434939198\\
7.12573922931141	0.521712434939198\\
7.64745166425061	0.521712434939198\\
8.16916409918981	0.521712434939198\\
8.69087653412901	0.589236178896234\\
9.28011271302524	0.599617163266485\\
9.87972987629172	0.610712992914928\\
10.4904428692067	0.612531588159736\\
};
\addlegendentry{Reference funcion}

\addplot[const plot, color=mycolor4, dashdotted, line width=2.0pt] table[row sep=crcr] {%
0	0.00656319032053569\\
0.00656319032053569	0.00656319032053569\\
0.0131263806410714	0.00656319032053569\\
0.0196895709616071	0.00656319032053569\\
0.0262527612821428	0.00656319032053569\\
0.0328159516026785	0.00656319032053569\\
0.0393791419232142	0.00656319032053569\\
0.0459423322437498	0.00656319032053569\\
0.0525055225642855	0.00656319032053569\\
0.0590687128848212	0.00656319032053569\\
0.0656319032053569	0.00656319032053569\\
0.0721950935258926	0.00656319032053569\\
0.0787582838464283	0.00726566798246467\\
0.086023951828893	0.00726566798246467\\
0.0932896198113577	0.00726566798246467\\
0.100555287793822	0.00726566798246467\\
0.107820955776287	0.00726566798246467\\
0.115086623758752	0.00726566798246467\\
0.122352291741216	0.00726566798246467\\
0.129617959723681	0.00726566798246467\\
0.136883627706146	0.00804255750393504\\
0.144926185210081	0.00804255750393504\\
0.152968742714016	0.00804255750393504\\
0.161011300217951	0.00804255750393504\\
0.169053857721886	0.00804255750393504\\
0.177096415225821	0.00804255750393504\\
0.185138972729756	0.00890156671003301\\
0.194040539439789	0.00890156671003301\\
0.202942106149822	0.00890156671003301\\
0.211843672859855	0.00890156671003301\\
0.220745239569888	0.00890156671003301\\
0.229646806279921	0.00890156671003301\\
0.238548372989954	0.0098511627426135\\
0.248399535732567	0.0098511627426135\\
0.258250698475181	0.0098511627426135\\
0.268101861217794	0.0098511627426135\\
0.277953023960408	0.0098511627426135\\
0.287804186703021	0.0109006380931207\\
0.298704824796142	0.0109006380931207\\
0.309605462889263	0.0109006380931207\\
0.320506100982384	0.0109006380931207\\
0.331406739075504	0.0109006380931207\\
0.342307377168625	0.0120601803746441\\
0.354367557543269	0.0120601803746441\\
0.366427737917913	0.0120601803746441\\
0.378487918292557	0.0120601803746441\\
0.390548098667201	0.0133409455498523\\
0.403889044217054	0.0133409455498523\\
0.417229989766906	0.0133409455498523\\
0.430570935316758	0.0133409455498523\\
0.44391188086661	0.0147551341732438\\
0.458667015039854	0.0147551341732438\\
0.473422149213098	0.0147551341732438\\
0.488177283386342	0.0147551341732438\\
0.502932417559586	0.0163160700108269\\
0.519248487570413	0.0163160700108269\\
0.53556455758124	0.0163160700108269\\
0.551880627592066	0.0180382801634494\\
0.569918907755516	0.0180382801634494\\
0.587957187918965	0.0180382801634494\\
0.605995468082415	0.0199375755346657\\
0.62593304361708	0.0199375755346657\\
0.645870619151746	0.0199375755346657\\
0.665808194686412	0.0220311301456325\\
0.687839324832044	0.0220311301456325\\
0.709870454977677	0.0220311301456325\\
0.731901585123309	0.0243375574030711\\
0.75623914252638	0.0243375574030711\\
0.780576699929452	0.0268769809682384\\
0.80745368089769	0.0268769809682384\\
0.834330661865928	0.029671097353555\\
0.864001759219483	0.029671097353555\\
0.893672856573038	0.0327432267908982\\
0.926416083363937	0.0327432267908982\\
0.959159310154835	0.0361183486391701\\
0.995277658794005	0.0361183486391701\\
1.03139600743317	0.039823114104584\\
1.07121912153776	0.043885837828102\\
1.11510495936586	0.043885837828102\\
1.15899079719396	0.048336451289259\\
1.20732724848322	0.0532064203526948\\
1.26053366883592	0.0585286163305282\\
1.31906228516644	0.0643371320661292\\
1.38339941723257	0.0706670359558575\\
1.45406645318843	0.0775540562263767\\
1.53162050941481	0.0850341878369656\\
1.61665469725177	0.0931432174323477\\
1.70979791468412	0.101916161116082\\
1.8117140758002	0.121586015821155\\
1.93330009162136	0.144281678627933\\
2.07758177024929	0.170178975122534\\
2.24776074537183	0.199361607252002\\
2.44712235262383	0.231791286104491\\
2.67891363872832	0.249172030479596\\
2.92808566920791	0.249172030479596\\
3.17725769968751	0.249172030479596\\
3.42642973016711	0.249172030479596\\
3.6756017606467	0.249172030479596\\
3.9247737911263	0.249172030479596\\
4.1739458216059	0.249172030479596\\
4.42311785208549	0.249172030479596\\
4.67228988256509	0.249172030479596\\
4.92146191304469	0.249172030479596\\
5.17063394352428	0.249172030479596\\
5.41980597400388	0.249172030479596\\
5.66897800448347	0.249172030479596\\
5.91815003496307	0.249172030479596\\
6.16732206544267	0.249172030479596\\
6.41649409592226	0.249172030479596\\
6.66566612640186	0.249172030479596\\
6.91483815688146	0.249172030479596\\
7.16401018736105	0.249172030479596\\
7.41318221784065	0.249172030479596\\
7.66235424832024	0.249172030479596\\
7.91152627879984	0.249172030479596\\
8.16069830927944	0.249172030479596\\
8.40987033975903	0.249172030479596\\
8.65904237023863	0.249172030479596\\
8.90821440071822	0.249172030479596\\
9.15738643119782	0.249172030479596\\
9.40655846167741	0.249172030479596\\
9.65573049215701	0.249172030479596\\
9.90490252263661	0.249172030479596\\
10.1540745531162	0.249172030479596\\
};
\addlegendentry{Fall-back strategy}

\end{axis}

%\begin{axis}[%
%width=15.625in,
%height=7.292in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> img/states.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.8in,
height=2.0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={time in s},
ylabel style={font=\color{white}},
ylabel={placeholder ;)},
ymin=-1.2,
ymax=1.2,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={System states},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black,at={(1,.1)},anchor=south east}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.5\\
0.174979657643374	0.570457613240952\\
0.349959315286747	0.608149278797017\\
0.571120960472491	0.618148829758433\\
0.792282605658234	0.595539883557876\\
1.01344425084398	0.550778793726801\\
1.24835022075954	0.488629617817474\\
1.50114515655517	0.414346080183203\\
1.7539400923508	0.340077964918349\\
2.03653883010337	0.263311253607401\\
2.3387176187344	0.193552045476171\\
2.66019944044761	0.135009904097938\\
3.01184945645623	0.0883326823226495\\
3.40590125589387	0.0539733410551449\\
3.85630815666026	0.0314862506469803\\
4.36834250629931	0.0189064133053084\\
4.93581148540333	0.0124014664060775\\
5.52246206528411	0.00868911071113842\\
6.13322738087339	0.00609008619150297\\
6.7503419361671	0.102138504174771\\
7.06399833144546	0.247795211722962\\
7.23897798908884	0.344457976230728\\
7.41395764673221	0.449308833946643\\
7.58893730437558	0.556086288858419\\
7.76391696201896	0.658786437736655\\
7.93889661966233	0.751789270532598\\
8.11387627730571	0.829952543790251\\
8.28885593494908	0.888704775411585\\
8.46383559259245	0.924162858541627\\
8.63881525023583	0.933284609459119\\
8.8137949078792	0.914047540081305\\
8.98877456552257	0.865626922132557\\
9.16375422316595	0.788532486594575\\
9.33873388080932	0.684657691257925\\
9.51371353845269	0.557203054254\\
9.68869319609606	0.410459270786008\\
9.86367285373944	0.249474234768266\\
10.0848344989252	0.0350651857038988\\
10.384534441172	-0.248798409724625\\
10.7151858201185	-0.519010335163691\\
10.9363474653043	-0.665755024153404\\
11.1113271229476	-0.765506039582701\\
11.286306780591	-0.847678084714726\\
11.4612864382344	-0.908057083632299\\
11.6362660958778	-0.943104300670604\\
11.8112457535211	-0.950118577026812\\
11.9862254111645	-0.927427348457538\\
12.1612050688079	-0.874573004504673\\
12.3361847264512	-0.792449004414235\\
12.5111643840946	-0.683337116744515\\
12.686144041738	-0.557938101058006\\
12.8611236993814	-0.441638811480726\\
13.0361033570247	-0.337747969042228\\
13.2572650022105	-0.22577728816117\\
13.5100599380061	-0.126195401984508\\
13.8237163332845	-0.0417427398940035\\
14.2052830530506	0.012883848294649\\
14.6787972010409	0.0337737423593896\\
15.2220307131029	0.0302952853740444\\
15.784608735341	0.021917513480398\\
16.352077714445	0.015540054709647\\
16.9566942164333	0.0108289196586437\\
17.5674595320226	0.00765330346927197\\
18.2026570014054	0.00535279393183888\\
18.8378544707883	0.0037832820616075\\
19.4963605213076	0.00264058808776415\\
20.154866571827	0.0018623499822011\\
20.829758651855	0.00130015637704044\\
};
\addlegendentry{FIR}

\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.5\\
0.174979657643374	0.296645886831597\\
0.349959315286747	0.129679087443496\\
0.571120960472491	-0.0407330068485332\\
0.792282605658234	-0.160357543395142\\
1.01344425084398	-0.237605817424939\\
1.24835022075954	-0.281139312968776\\
1.50114515655517	-0.292683035650653\\
1.7539400923508	-0.280555081962021\\
2.03653883010337	-0.245695574360834\\
2.3387176187344	-0.199103508241822\\
2.66019944044761	-0.149791219553475\\
3.01184945645623	-0.102212863756277\\
3.40590125589387	-0.060993994520369\\
3.85630815666026	-0.0304454409876533\\
4.36834250629931	-0.013310756234547\\
4.93581148540333	-0.00651556906626425\\
5.52246206528411	-0.00430804978225095\\
6.13322738087339	-0.00286362666432787\\
6.7503419361671	-0.08009134509917\\
7.06399833144546	-0.1920499601861\\
7.23897798908884	-0.240890261054265\\
7.41395764673221	-0.300466133465903\\
7.58893730437558	-0.367106231654062\\
7.76391696201896	-0.437179998248112\\
7.93889661966233	-0.507401114278013\\
8.11387627730571	-0.574915329084509\\
8.28885593494908	-0.637184145596768\\
8.46383559259245	-0.69174109256735\\
8.63881525023583	-0.735931436155942\\
8.8137949078792	-0.766750690632864\\
8.98877456552257	-0.780879098651572\\
9.16375422316595	-0.774970240420676\\
9.33873388080932	-0.746186338703464\\
9.51371353845269	-0.692878102213152\\
9.68869319609606	-0.615206334606816\\
9.86367285373944	-0.515456359940511\\
10.0848344989252	-0.342628304446797\\
10.384534441172	-0.0390722169597865\\
10.7151858201185	0.269270772940014\\
10.9363474653043	0.392997766754938\\
11.1113271229476	0.474298584081537\\
11.286306780591	0.550966167188765\\
11.4612864382344	0.620708041478626\\
11.6362660958778	0.681249214412088\\
11.8112457535211	0.730037843550525\\
11.9862254111645	0.76409080673318\\
12.1612050688079	0.780068876640831\\
12.3361847264512	0.774627790800491\\
12.5111643840946	0.745020504922846\\
12.686144041738	0.690997886441342\\
12.8611236993814	0.623658168930765\\
13.0361033570247	0.550024966760153\\
13.2572650022105	0.44302211008153\\
13.5100599380061	0.324457980968968\\
13.8237163332845	0.192292976415326\\
14.2052830530506	0.0767914616242095\\
14.6787972010409	0.00320609466318311\\
15.2220307131029	-0.0144300837821253\\
15.784608735341	-0.0113982769936233\\
16.352077714445	-0.00803964811983286\\
16.9566942164333	-0.00514315310778758\\
17.5674595320226	-0.0036195804196882\\
18.2026570014054	-0.00238794258629467\\
18.8378544707883	-0.0017106526076285\\
19.4963605213076	-0.00112179785969539\\
20.154866571827	-0.00080725715660828\\
20.829758651855	-0.000536392336979595\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.5\\
0.174979657643374	0.570457613240952\\
0.349959315286747	0.608149278797017\\
0.571120960472491	0.618148829758433\\
0.792282605658234	0.595539883557876\\
1.01344425084398	0.550778793726801\\
1.23579121132953	0.492156212878091\\
1.48858614712516	0.417904862765443\\
1.74138108292079	0.343419465365264\\
2.02051800839252	0.267100673838675\\
2.30311674614509	0.200550667162304\\
2.61677314142345	0.140796549253144\\
2.96370320782357	0.0921109206304457\\
3.35103584059432	0.0561619233567995\\
3.78105322110935	0.0328556214803009\\
4.26459278122689	0.0193371451530587\\
4.80719074018606	0.0121939422023411\\
5.38101339775944	0.00837501427913075\\
5.99177871334871	0.00583297342120571\\
6.60803450325077	0.0541760977620207\\
6.99685848488424	0.215295245501261\\
7.17183814252761	0.306633843003989\\
7.34681780017099	0.408691514141828\\
7.52179745781436	0.515141876221753\\
7.69677711545773	0.61985298497745\\
7.87175677310111	0.717034297910101\\
8.04673643074448	0.801339962730908\\
8.22171608838786	0.867958867417168\\
8.39669574603123	0.912720621885318\\
8.5716754036746	0.932234432807593\\
8.74665506131798	0.924059701521444\\
8.92163471896135	0.886888166106881\\
9.09661437660472	0.82070152568685\\
9.27159403424809	0.726859357353137\\
9.44657369189147	0.608074129286563\\
9.62155334953484	0.468247728197313\\
9.79653300717821	0.312177761830397\\
10.017694652364	0.100936105104616\\
10.3002933901165	-0.168963082610536\\
10.6472234565166	-0.463256989097032\\
10.8683851017024	-0.615876595984201\\
11.0433647593458	-0.722314093987143\\
11.2183444169891	-0.812884970916401\\
11.3933240746325	-0.88314407936039\\
11.5683037322759	-0.929273570586993\\
11.7432833899193	-0.948226144750333\\
11.9182630475626	-0.93790660847088\\
12.093242705206	-0.897364556492736\\
12.2682223628494	-0.826956261244832\\
12.4432020204927	-0.728426706006967\\
12.6181816781361	-0.606209080038598\\
12.7931613357795	-0.48574010744679\\
12.9681409934229	-0.377080739896043\\
13.1893026386086	-0.258792129603072\\
13.4420975744042	-0.152268458955336\\
13.755269239241	-0.060494245157132\\
14.110016504446	-0.00168468292382238\\
14.540033884961	0.0271766963776739\\
15.0520682346	0.0304458442290029\\
15.5956287463162	0.0233228360758114\\
16.1630977254202	0.0165282112087537\\
16.7305667045242	0.0117316025309469\\
17.3326824052642	0.00818534856855571\\
17.9434477208535	0.00577804610706843\\
18.5768767767078	0.00404506518380506\\
19.2120742460906	0.0028566421273506\\
19.8696918313019	0.00199494794617151\\
20.5281978818212	0.00140636639937154\\
21.2064002785003	0.00098062334714978\\
};
\addlegendentry{IIR}

\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.5\\
0.174979657643374	0.296645886831597\\
0.349959315286747	0.129679087443496\\
0.571120960472491	-0.0407330068485332\\
0.792282605658234	-0.160357543395142\\
1.01344425084398	-0.237605817424939\\
1.23579121132953	-0.280432761331185\\
1.48858614712516	-0.293165082540354\\
1.74138108292079	-0.2817700207543\\
2.02051800839252	-0.24833751689602\\
2.30311674614509	-0.207595801076509\\
2.61677314142345	-0.158199702592204\\
2.96370320782357	-0.10861469090051\\
3.35103584059432	-0.065515248122328\\
3.78105322110935	-0.0345703361014645\\
4.26459278122689	-0.0158974012528187\\
4.80719074018606	-0.00718511924930334\\
5.38101339775944	-0.00428384727209099\\
5.99177871334871	-0.00273058721203152\\
6.60803450325077	-0.029050621253869\\
6.99685848488424	-0.179964791601159\\
7.17183814252761	-0.223206658442304\\
7.34681780017099	-0.278572320271912\\
7.52179745781436	-0.342494252401756\\
7.69677711545773	-0.411278975449907\\
7.87175677310111	-0.48147997214657\\
8.04673643074448	-0.550073008078333\\
8.22171608838786	-0.614413969072405\\
8.39669574603123	-0.672033658929431\\
8.5716754036746	-0.720370894137078\\
8.74665506131798	-0.756560538525491\\
8.92163471896135	-0.77738309502774\\
9.09661437660472	-0.779451807506281\\
9.27159403424809	-0.759658724063691\\
9.44657369189147	-0.715816864671976\\
9.62155334953484	-0.647332140538187\\
9.79653300717821	-0.55566296802553\\
10.017694652364	-0.391321289892346\\
10.3002933901165	-0.120576931400765\\
10.6472234565166	0.229151814714923\\
10.8683851017024	0.354213780462202\\
11.0433647593458	0.437058307287438\\
11.2183444169891	0.516264137286492\\
11.3933240746325	0.589418849472509\\
11.5683037322759	0.654271961691399\\
11.7432833899193	0.708409919383849\\
11.9182630475626	0.749028857997154\\
12.093242705206	0.772907158814597\\
12.2682223628494	0.776643913481436\\
12.4432020204927	0.757170314410233\\
12.6181816781361	0.712543412100779\\
12.7931613357795	0.649646385983554\\
12.9681409934229	0.578168072893236\\
13.1893026386086	0.471141589181529\\
13.4420975744042	0.349963226304803\\
13.755269239241	0.2125802071992\\
14.110016504446	0.101753017915795\\
14.540033884961	0.0221791884396571\\
15.0520682346	-0.0108079893008865\\
15.5956287463162	-0.0121575508300364\\
16.1630977254202	-0.00855193586981912\\
16.7305667045242	-0.00606752262522908\\
17.3326824052642	-0.00391228084910496\\
17.9434477208535	-0.00273035935874983\\
18.5768767767078	-0.00181312438094769\\
19.2120742460906	-0.00129029935894572\\
19.8696918313019	-0.000849856524313088\\
20.5281978818212	-0.000609087582007036\\
21.2064002785003	-0.000400991143715048\\
};
\addplot [color=mycolor4, dashdotted, line width=2.0pt]
table[row sep=crcr]{%
	0	0.5\\
	0.174979657643374	0.570457613240952\\
	0.349959315286747	0.608149278797017\\
	0.571120960472491	0.618148829758433\\
	0.792282605658234	0.595539883557876\\
	1.02888752879211	0.547080094449819\\
	1.28168246458774	0.479227770168664\\
	1.53447740038337	0.404822995435691\\
	1.81707613813594	0.322951015305555\\
	2.11151388317842	0.246471352575866\\
	2.42517027845678	0.178689360030723\\
	2.7721003448569	0.121303927544768\\
	3.15943297762765	0.0771950963870171\\
	3.59829643669896	0.046849707936056\\
	4.10156428540373	0.0285044982658312\\
	4.66383241541611	0.0186006515466252\\
	5.25350349008468	0.0129549655270929\\
	5.86426880567395	0.00909463107596894\\
	6.49946627505677	0.0292555370019882\\
	7.02829091780735	0.225558722441108\\
	7.28108585360298	0.350705975267247\\
	7.45606551124636	0.447532947990578\\
	7.63104516888973	0.547593586722363\\
	7.8060248265331	0.64447247260765\\
	7.98100448417648	0.732228079089455\\
	8.15598414181985	0.805490700819703\\
	8.33096379946322	0.859554952210714\\
	8.5059434571066	0.890492584362153\\
	8.68092311474997	0.895295941163912\\
	8.85590277239334	0.872042854730418\\
	9.03088243003672	0.820055382759005\\
	9.20586208768009	0.740011711815773\\
	9.38084174532346	0.633966893214169\\
	9.55582140296683	0.505248260589984\\
	9.73080106061021	0.358217862168412\\
	9.90578071825358	0.197932544311366\\
	10.080760375897	0.0297679293955862\\
	10.2557400335403	-0.140913690710538\\
	10.4307196911837	-0.308989856834601\\
	10.6056993488271	-0.469679291127433\\
	10.7806790064704	-0.618542825587866\\
	10.9556586641138	-0.751435842817692\\
	11.1306383217572	-0.86446846006936\\
	11.3056179794006	-0.954017035578537\\
	11.4805976370439	-1.01681034805314\\
	11.6555772946873	-1.05009271645058\\
	11.8305569523307	-1.05184735722101\\
	12.0055366099741	-1.02104716912713\\
	12.1805162676174	-0.957887172775242\\
	12.3554959252608	-0.86394440290023\\
	12.5304755829042	-0.742211231458573\\
	12.7054552405476	-0.606560566573254\\
	12.8804348981909	-0.481193429061716\\
	13.0554145558343	-0.368862896516256\\
	13.2303942134777	-0.270516773227273\\
	13.405373871121	-0.186251275631618\\
	13.5803535287644	-0.115565099409246\\
	13.7553331864078	-0.0575673345692308\\
	13.9303128440512	-0.0111352993216871\\
	14.1052925016945	0.0249713894059175\\
	14.2802721593379	0.0520308745787272\\
	14.5014338045237	0.0750928918440612\\
	14.7795067515188	0.0891237856169299\\
	15.0791474887602	0.0905119561782597\\
	15.3928038840386	0.0829938180663421\\
	15.706460279317	0.0711873283760099\\
	16.0333483365709	0.0577167336011957\\
	16.380278402971	0.0443653189754379\\
	16.7604813123206	0.0322070364351364\\
	17.1606962489491	0.0226068237446985\\
	17.5907136294641	0.0154054264265109\\
	18.0642277774544	0.0102826883664829\\
	18.5762621270934	0.00693152068176181\\
	19.1393614820555	0.00472226143947928\\
	19.7157420865041	0.00332227197526978\\
	20.3265074020934	0.00231753255902671\\
	20.9551751375239	0.00162844055008806\\
};
\addlegendentry{Reference funcion}

\addplot [color=mycolor4, dashdotted, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0	0.5\\
	0.174979657643374	0.296645886831597\\
	0.349959315286747	0.129679087443496\\
	0.571120960472491	-0.0407330068485332\\
	0.792282605658234	-0.160357543395142\\
	1.02888752879211	-0.241358776815142\\
	1.28168246458774	-0.283191224751929\\
	1.53447740038337	-0.291503913457493\\
	1.81707613813594	-0.270134434444567\\
	2.11151388317842	-0.231572382366163\\
	2.42517027845678	-0.183508067293796\\
	2.7721003448569	-0.131058044146192\\
	3.15943297762765	-0.0826274531961157\\
	3.59829643669896	-0.0446222206414844\\
	4.10156428540373	-0.0205789489461707\\
	4.66383241541611	-0.00997604000931818\\
	5.25350349008468	-0.00637073085474722\\
	5.86426880567395	-0.00428143770381149\\
	6.49946627505677	-0.011040989899517\\
	7.02829091780735	-0.247228867201702\\
	7.28108585360298	-0.314146635488169\\
	7.45606551124636	-0.35864688041751\\
	7.63104516888973	-0.412261318555164\\
	7.8060248265331	-0.471075529436744\\
	7.98100448417648	-0.531492208972344\\
	8.15598414181985	-0.590339116643863\\
	8.33096379946322	-0.644771427249219\\
	8.5059434571066	-0.692045891035488\\
	8.68092311474997	-0.729280971570415\\
	8.85590277239334	-0.753320837305773\\
	9.03088243003672	-0.760798900910205\\
	9.20586208768009	-0.748451195696698\\
	9.38084174532346	-0.713657633303288\\
	9.55582140296683	-0.655092679666578\\
	9.73080106061021	-0.573275990239403\\
	9.90578071825358	-0.470788919801538\\
	10.080760375897	-0.352015932159473\\
	10.2557400335403	-0.222458761757204\\
	10.4307196911837	-0.0878501012590284\\
	10.6056993488271	0.0466456652411845\\
	10.7806790064704	0.176933028609948\\
	10.9556586641138	0.300115876106194\\
	11.1306383217572	0.414306430057332\\
	11.3056179794006	0.518223538535802\\
	11.4805976370439	0.610706149751561\\
	11.6555772946873	0.690259319207688\\
	11.8305569523307	0.754734992393011\\
	12.0055366099741	0.801233815413628\\
	12.1805162676174	0.826294100177562\\
	12.3554959252608	0.826396597434243\\
	12.5304755829042	0.79873863464976\\
	12.7054552405476	0.74388135851659\\
	12.8804348981909	0.673674216871353\\
	13.0554145558343	0.595580381459685\\
	13.2303942134777	0.515119033171283\\
	13.405373871121	0.436257826706352\\
	13.5803535287644	0.361657089152425\\
	13.7553331864078	0.292965874899085\\
	13.9303128440512	0.231093227661552\\
	14.1052925016945	0.17642504103586\\
	14.2802721593379	0.128984716504487\\
	14.5014338045237	0.0753911118245858\\
	14.7795067515188	0.0223252739492237\\
	15.0791474887602	-0.0134008631194818\\
	15.3928038840386	-0.0326018069880636\\
	15.706460279317	-0.03963833919114\\
	16.0333483365709	-0.0391548522038219\\
	16.380278402971	-0.0339946320819092\\
	16.7604813123206	-0.0261405937178602\\
	17.1606962489491	-0.0186530270026705\\
	17.5907136294641	-0.0122702700506821\\
	18.0642277774544	-0.00734667757651473\\
	18.5762621270934	-0.00430922119430109\\
	19.1393614820555	-0.00249320572988948\\
	19.7157420865041	-0.00168636174398242\\
	20.3265074020934	-0.00108607604894581\\
	20.9551751375239	-0.000740007749928834\\
};
\addplot [color=mycolor3, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.5\\
0.174979657643374	0.570457613240952\\
0.349959315286747	0.608149278797017\\
0.524938972930121	0.619198291495259\\
0.699918630573495	0.609083428600125\\
0.874898288216869	0.582708018556948\\
1.04987794586024	0.544426658670991\\
1.22485760350362	0.498046559900846\\
1.39983726114699	0.446822667058321\\
1.57481691879036	0.393460899101363\\
1.74979657643374	0.340137019773713\\
1.92477623407711	0.288532406453569\\
2.09975589172048	0.239883646233235\\
2.27473554936386	0.195040777758115\\
2.44971520700723	0.154528745826082\\
2.62469486465061	0.118607548271865\\
2.79967452229398	0.0873279409545797\\
2.97465417993735	0.0605809313790062\\
3.14963383758073	0.0381403767148885\\
3.3246134952241	0.0196987376532687\\
3.49959315286747	0.00489646514115693\\
3.67457281051085	-0.00665430516731264\\
3.84955246815422	-0.0153510224872309\\
4.02453212579759	-0.0215862514934807\\
4.19951178344097	-0.0257368208940267\\
4.37449144108434	-0.0281560163683345\\
4.54947109872772	-0.0291683109224911\\
4.72445075637109	-0.029066185420998\\
4.89943041401446	-0.0281086446485213\\
5.07441007165784	-0.0265210811367357\\
5.24938972930121	-0.0244961817449446\\
5.42436938694459	-0.0221956117731434\\
5.59934904458796	-0.0197522488208107\\
5.77432870223133	-0.0172727738314798\\
5.94930835987471	-0.0148404596398038\\
6.12428801751808	-0.0125180276000649\\
6.29926767516146	-0.0102199106746466\\
6.47424733280483	0.00956764021208414\\
6.6492269904482	0.0572538370307776\\
6.82420664809158	0.128726751526441\\
6.99918630573495	0.219011398932629\\
7.17416596337833	0.322576308918538\\
7.3491456210217	0.433623448983659\\
7.52412527866507	0.546332283458449\\
7.69910493630845	0.655042010462397\\
7.87408459395182	0.754377348189274\\
8.04906425159519	0.839341530059248\\
8.22404390923857	0.90540776000992\\
8.39902356688194	0.948635721403319\\
8.57400322452531	0.965825951291888\\
8.74898288216869	0.954706766690042\\
8.92396253981206	0.914130235653488\\
9.09894219745543	0.844238770702925\\
9.27392185509881	0.746555672537609\\
9.44890151274218	0.623955927679151\\
9.62388117038555	0.480492636232154\\
9.79886082802892	0.321090220010847\\
9.9738404856723	0.151158337897362\\
10.1488201433157	-0.0237897791536609\\
10.323799800959	-0.198432857180455\\
10.4987794586024	-0.367804913130101\\
10.6737591162458	-0.52733101464745\\
10.8487387738892	-0.672780599532027\\
11.0237184315325	-0.800199595052829\\
11.1986980891759	-0.905876008712841\\
11.3736777468193	-0.986374572074142\\
11.5486574044627	-1.03865376610293\\
11.723637062106	-1.06025799421949\\
11.8986167197494	-1.04956013743639\\
12.0735963773928	-1.00601521158674\\
12.2485760350361	-0.930374677564921\\
12.4235556926795	-0.824805359055307\\
12.5985353503229	-0.693379883048876\\
12.7735150079663	-0.560384459405341\\
12.9484946656096	-0.439294097895492\\
13.123474323253	-0.33174645376582\\
13.2984539808964	-0.238347606358081\\
13.4734336385398	-0.158946307956522\\
13.6484132961831	-0.0928738885805642\\
13.8233929538265	-0.0391345012269981\\
13.9983726114699	0.00345346971216055\\
14.1733522691133	0.0361566033810456\\
14.3483319267566	0.0602564092953019\\
14.5233115844	0.0770014665704556\\
14.6982912420434	0.0875752272025395\\
14.8732708996867	0.0930749431740718\\
15.0482505573301	0.0944986783439885\\
15.2232302149735	0.092738378556633\\
15.3982098726169	0.0885775990748851\\
15.5731895302602	0.0826928519366539\\
15.7481691879036	0.0756577426772628\\
15.923148845547	0.0679491909890829\\
16.0981285031904	0.0599551196386667\\
16.2731081608337	0.0519830748235092\\
16.4480878184771	0.0442693191305998\\
16.6230674761205	0.0369880170660247\\
16.7980471337638	0.0302602106353438\\
16.9730267914072	0.0241623555139159\\
17.1480064490506	0.0187342542482449\\
17.322986106694	0.0139862799844057\\
17.4979657643373	0.0099058317901018\\
17.6729454219807	0.00646300091927639\\
17.8479250796241	0.00361545710498041\\
18.0229047372675	0.00131258618622932\\
18.1978843949108	-0.000501073800097745\\
18.3728640525542	-0.00188304040814351\\
18.5478437101976	-0.00289067458021366\\
18.722823367841	-0.00357948178961416\\
18.8978030254843	-0.00400185975196169\\
19.0727826831277	-0.00420622784983859\\
19.2477623407711	-0.00423647683708974\\
19.4227419984144	-0.00413168186039268\\
19.5977216560578	-0.00392602698402026\\
19.7727013137012	-0.00364889492288098\\
19.9476809713446	-0.00332508133177453\\
20.1226606289879	-0.00297509857014187\\
20.2976402866313	-0.00261553921199296\\
};
\addlegendentry{Perodic}

\addplot [color=mycolor3, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.5\\
0.174979657643374	0.296645886831597\\
0.349959315286747	0.129679087443496\\
0.524938972930121	-0.00468367670836315\\
0.699918630573495	-0.109744047480782\\
0.874898288216869	-0.18859667226609\\
1.04987794586024	-0.244318074548253\\
1.22485760350362	-0.280037194959744\\
1.39983726114699	-0.29890842921785\\
1.57481691879036	-0.304026575273625\\
1.74979657643374	-0.298323353141688\\
1.92477623407711	-0.284475510143414\\
2.09975589172048	-0.264841231987699\\
2.27473554936386	-0.241429430971669\\
2.44971520700723	-0.215898153117515\\
2.62469486465061	-0.189574344415605\\
2.79967452229398	-0.163486604490796\\
2.97465417993735	-0.138403898575003\\
3.14963383758073	-0.114875243664516\\
3.3246134952241	-0.0932673375739159\\
3.49959315286747	-0.0737986032558213\\
3.67457281051085	-0.056569112933506\\
3.84955246815422	-0.0415864222954122\\
4.02453212579759	-0.0287876134697858\\
4.19951178344097	-0.018057935371547\\
4.37449144108434	-0.00924642896178916\\
4.54947109872772	-0.00217888836229227\\
4.72445075637109	0.00333153355374162\\
4.89943041401446	0.00747580184908558\\
5.07441007165784	0.0104423108862544\\
5.24938972930121	0.0124118005613032\\
5.42436938694459	0.0135536608564159\\
5.59934904458796	0.0140234198961339\\
5.77432870223133	0.0139612229650993\\
5.94930835987471	0.0134911237683148\\
6.12428801751808	0.0127210247697272\\
6.29926767516146	0.0117396103101567\\
6.47424733280483	0.00508063500663732\\
6.6492269904482	-0.0160961348675801\\
6.82420664809158	-0.0523540933263622\\
6.99918630573495	-0.102842225923838\\
7.17416596337833	-0.165469278227407\\
7.3491456210217	-0.237249770382936\\
7.52412527866507	-0.31476606000146\\
7.69910493630845	-0.394620490402746\\
7.87408459395182	-0.473749590112126\\
8.04906425159519	-0.549527442885711\\
8.22404390923857	-0.619661694389509\\
8.39902356688194	-0.681949682531631\\
8.57400322452531	-0.733998387876772\\
8.74898288216869	-0.773020875641006\\
8.92396253981206	-0.795810083262917\\
9.09894219745543	-0.798960722692657\\
9.27392185509881	-0.779355713957828\\
9.44890151274218	-0.734847015457748\\
9.62388117038555	-0.664953471848581\\
9.79886082802892	-0.571321970480303\\
9.9738404856723	-0.457727328362369\\
10.1488201433157	-0.329549494101582\\
10.323799800959	-0.192888484779782\\
10.4987794586024	-0.0536204059631152\\
10.6737591162458	0.0833184119051061\\
10.8487387738892	0.214267549203411\\
11.0237184315325	0.33679903896649\\
11.1986980891759	0.449391084039763\\
11.3736777468193	0.550949042996417\\
11.5486574044627	0.640299847749508\\
11.723637062106	0.715769931592443\\
11.8986167197494	0.774940159533713\\
12.0735963773928	0.814655023380736\\
12.2485760350361	0.831339640163116\\
12.4235556926795	0.821629091323271\\
12.5985353503229	0.783241962538855\\
12.7735150079663	0.721444759468903\\
12.9484946656096	0.64737030555229\\
13.123474323253	0.567600345841876\\
13.2984539808964	0.487087185574923\\
13.4734336385398	0.409299867971014\\
13.6484132961831	0.336501618924536\\
13.8233929538265	0.270044785510354\\
13.9983726114699	0.21062532642797\\
14.1733522691133	0.158479515074743\\
14.3483319267566	0.113526962231357\\
14.5233115844	0.0754717799365987\\
14.6982912420434	0.0438740979127938\\
14.8732708996867	0.0182016580244999\\
15.0482505573301	-0.00213177537332436\\
15.2232302149735	-0.0177369505864068\\
15.3982098726169	-0.0292261278502598\\
15.5731895302602	-0.0371951464862576\\
15.7481691879036	-0.0422097512436152\\
15.923148845547	-0.0447956368517936\\
16.0981285031904	-0.0454317600063079\\
16.2731081608337	-0.0445464788071632\\
16.4480878184771	-0.0425160699067859\\
16.6230674761205	-0.0396651726161349\\
16.7980471337638	-0.0362687269412029\\
16.9730267914072	-0.0325550081438637\\
17.1480064490506	-0.0287094084081492\\
17.322986106694	-0.0248786700889901\\
17.4979657643373	-0.0211753293691405\\
17.6729454219807	-0.0176821801684089\\
17.8479250796241	-0.0144566136862007\\
18.0229047372675	-0.0115347281363961\\
18.1978843949108	-0.00893513602295673\\
18.3728640525542	-0.00666242315493444\\
18.5478437101976	-0.00471023517417124\\
18.722823367841	-0.00306398438035467\\
18.8978030254843	-0.00170318276127872\\
19.0727826831277	-0.00060341697428384\\
19.2477623407711	0.000262011896074946\\
19.4227419984144	0.000920756202216284\\
19.5977216560578	0.00140036674387934\\
19.7727013137012	0.00172748312669594\\
19.9476809713446	0.00192723758920853\\
20.1226606289879	0.0020228413019144\\
20.2976402866313	0.00203532374881251\\
};
\end{axis}

\end{tikzpicture}%

==> img/states_loc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.8in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time in s},
ymin=-3.1,
ymax=4.1,
ylabel style={font=\color{white}},
ylabel={sampling interval in \SI{}{\second}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={System states},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	4\\
0.00656319032053569	3.97383320148608\\
0.0157367197572413	3.93754582178453\\
0.025270004246744	3.90018643903263\\
0.0351045918811395	3.86201770820824\\
0.0452107724619873	3.82318402049527\\
0.0556514096479994	3.78347519666395\\
0.0663064111951367	3.74337626902337\\
0.0770562145816267	3.70335122623463\\
0.0880188792118585	3.66297435217169\\
0.100174588777581	3.61871782946687\\
0.112549714963308	3.57421169221389\\
0.125119488350496	3.52956584314019\\
0.137820301992802	3.48502096204043\\
0.150563891903443	3.44089106792647\\
0.164703761532072	3.39257968011142\\
0.178843631160702	3.34494660211396\\
0.193159668866264	3.29740136218486\\
0.207475706571825	3.25053193269725\\
0.223257110840156	3.19963663014942\\
0.239147735141146	3.14919424846563\\
0.255038359442137	3.09954709266653\\
0.272454853027236	3.04603123268568\\
0.290096725841592	2.99276477862193\\
0.307738598655947	2.9404298038871\\
0.32707335401908	2.88412340230369\\
0.346663783184604	2.82817203219221\\
0.366254212350128	2.7733061065575\\
0.387723090775782	2.71440091164829\\
0.409339325395825	2.6563554074928\\
0.431098876133482	2.59917863365963\\
0.454943123064839	2.5379362177216\\
0.478787369996196	2.47813680899413\\
0.505276865165916	2.41335403553715\\
0.531766360335637	2.35026479559356\\
0.560732302774719	2.28316367595768\\
0.590169291691549	2.2169337986951\\
0.622353719344523	2.14671902520761\\
0.654937784160132	2.07789752446635\\
0.690709702501865	2.00488090224565\\
0.726481620843597	1.93443005964486\\
0.766255126562253	1.85900097749653\\
0.809611821508987	1.78012313630525\\
0.853852309557802	1.70308625893274\\
0.902064931296441	1.6229239500971\\
0.955699827550225	1.53817174649244\\
1.0148861758918	1.44977472925438\\
1.07967192808978	1.35882782270109\\
1.15177855881392	1.26429645107728\\
1.23207675026456	1.16674475547934\\
1.32115685280691	1.06730577771099\\
1.4179185847665	0.968870592339794\\
1.53779200506513	0.859419907110921\\
1.68210059920196	0.743931559661955\\
1.85411948785048	0.62636304823497\\
2.0666066381243	0.506458812228318\\
2.32170918500984	0.392423045309295\\
2.67019974300033	0.276953576175702\\
3.13451922436664	0.174082689923114\\
3.65623165930584	0.103318658157398\\
4.17794409424503	0.0613199688502054\\
4.69965652918423	0.0363936064100045\\
5.22611058027084	0.0214975518265173\\
5.75530568988091	0.0126637546752521\\
6.27701812482011	0.00751598071502338\\
6.74133760618642	0.00472426519400299\\
7.20565708755272	0.00296949692521912\\
7.6677067407498	0.00187075650998373\\
8.1080895332837	0.00120437421372736\\
8.57240901465001	0.000757024717625185\\
9.09412144958921	0.000449296699468292\\
9.61583388452841	0.000266659092435406\\
10.1416155845854	0.000157620356585845\\
10.6711741906277	9.28170850752584e-05\\
};
\addlegendentry{FIR}

\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-3\\
0.00656319032053569	-2.97500747745894\\
0.0157367197572413	-2.93723494752566\\
0.025270004246744	-2.89826980008159\\
0.0351045918811395	-2.8584939332009\\
0.0452107724619873	-2.8181252443344\\
0.0556514096479994	-2.77689072827888\\
0.0663064111951367	-2.73548007186434\\
0.0770562145816267	-2.69453441633756\\
0.0880188792118585	-2.65347351913729\\
0.100174588777581	-2.60748231659972\\
0.112549714963308	-2.56163901805927\\
0.125119488350496	-2.51609835013162\\
0.137820301992802	-2.47118305039506\\
0.150563891903443	-2.42729289475019\\
0.164703761532072	-2.37827839506302\\
0.178843631160702	-2.33078402227597\\
0.193159668866264	-2.2839741976516\\
0.207475706571825	-2.2385869511599\\
0.223257110840156	-2.18852392717586\\
0.239147735141146	-2.1397219804201\\
0.255038359442137	-2.09256254695298\\
0.272454853027236	-2.04112166457274\\
0.290096725841592	-1.99074815538513\\
0.307738598655947	-1.94224079692846\\
0.32707335401908	-1.88954029321395\\
0.346663783184604	-1.83810930485398\\
0.366254212350128	-1.78876188445025\\
0.387723090775782	-1.73538352457716\\
0.409339325395825	-1.68391563233428\\
0.431098876133482	-1.63427029412571\\
0.454943123064839	-1.58082383531087\\
0.478787369996196	-1.52993719424612\\
0.505276865165916	-1.47441546457138\\
0.531766360335637	-1.42183231796088\\
0.560732302774719	-1.36592668519304\\
0.590169291691549	-1.31210239878728\\
0.622353719344523	-1.25522468554319\\
0.654937784160132	-1.20103556088565\\
0.690709702501865	-1.14381813985163\\
0.726481620843597	-1.09044957277403\\
0.766255126562253	-1.03351929112711\\
0.809611821508987	-0.974756209134599\\
0.853852309557802	-0.919259774370557\\
0.902064931296441	-0.862403679276376\\
0.955699827550225	-0.803095976492509\\
1.0148861758918	-0.742465401054646\\
1.07967192808978	-0.681692537478754\\
1.15177855881392	-0.620107215551208\\
1.23207675026456	-0.55842051817576\\
1.32115685280691	-0.497700478371021\\
1.4179185847665	-0.440106398796322\\
1.53779200506513	-0.377108861288919\\
1.68210059920196	-0.313050360140724\\
1.85411948785048	-0.251044991036903\\
2.0666066381243	-0.191005013161427\\
2.32170918500984	-0.13775570266149\\
2.67019974300033	-0.0864330605489749\\
3.13451922436664	-0.0446676248094465\\
3.65623165930584	-0.0209747095055035\\
4.17794409424503	-0.00996926715915892\\
4.69965652918423	-0.00475784853130053\\
5.22611058027084	-0.00225131548793704\\
5.75530568988091	0.181785638984033\\
6.27701812482011	0.300149550572811\\
6.74133760618642	0.349900960011439\\
7.20565708755272	0.375369741175281\\
7.6677067407498	0.38796463558105\\
8.1080895332837	0.349484637743159\\
8.57240901465001	0.176913187902578\\
9.09412144958921	0.083027398790994\\
9.61583388452841	0.0395477131560766\\
10.1416155845854	0.0187364022195712\\
10.6711741906277	0.00881245957064107\\
};
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	4\\
0.00656319032053569	3.97383320148608\\
0.0157367197572413	3.93754582178453\\
0.025270004246744	3.90018643903263\\
0.0351045918811395	3.86201770820824\\
0.0452107724619873	3.82318402049527\\
0.0555773872635701	3.78375526888511\\
0.0661517519043147	3.74395526171456\\
0.0768948411324918	3.70394889701817\\
0.0888055358855744	3.66009398203163\\
0.100961245451297	3.61587226032574\\
0.113162093210056	3.57202359276493\\
0.125537219395782	3.5280917418215\\
0.13810699278297	3.48402198183312\\
0.151832602276672	3.43652834183856\\
0.165776832739102	3.38894115308758\\
0.179721063201532	3.34201292602931\\
0.193860932830161	3.29508982402899\\
0.208000802458791	3.2488255397981\\
0.223618688187409	3.19847992315664\\
0.239310237657138	3.14868253805514\\
0.255001787126866	3.0996604523529\\
0.272418280711965	3.04614263513736\\
0.289834774297064	2.99354884066674\\
0.307355141160864	2.94155754994168\\
0.326689896523997	2.8852295531064\\
0.34602465188713	2.82998018321403\\
0.365615081052654	2.77507917984064\\
0.387083959478308	2.71613632474415\\
0.408552837903962	2.65844541957118\\
0.430312388641619	2.60122365923222\\
0.454156635572976	2.53993305795398\\
0.478000882504332	2.48008659923984\\
0.504490377674053	2.4152528549005\\
0.530979872843774	2.35211397654139\\
0.559945815282855	2.28496006195566\\
0.589382804199685	2.21867807523399\\
0.62156723185266	2.14840805698359\\
0.654290626097681	2.07924268782196\\
0.690062544439413	2.00617879701202\\
0.725981841460068	1.93539708953822\\
0.765755347178724	1.85993030006783\\
0.809143107348888	1.78095770079677\\
0.853383595397702	1.70388470668544\\
0.901596217136342	1.62368481583362\\
0.955231113390126	1.53889287835984\\
1.01492632009518	1.44971653037098\\
1.07971207229315	1.35877327473552\\
1.1518187030173	1.26424569792215\\
1.23211689446794	1.16669791838071\\
1.32159210763131	1.06684132880627\\
1.41967945834571	0.967166034907582\\
1.53991928283856	0.857593625437393\\
1.67411129733313	0.74989885899921\\
1.83501762532106	0.638442754214835\\
2.02578061748843	0.527563386764658\\
2.2757838738704	0.410865440795417\\
2.61174963156482	0.293623991565252\\
3.0572731421364	0.18806290313195\\
3.5789855770756	0.11161596141098\\
4.10069801201479	0.0662444460562025\\
4.62241044695399	0.0393163000866419\\
5.14816054026226	0.0232403292697289\\
5.67710766127524	0.0136937836153908\\
6.19882009621444	0.00812730633278253\\
6.66313957758075	0.00510852167997416\\
7.12745905894705	0.00321102622273513\\
7.59177854031336	0.0020183313390861\\
8.03556413392828	0.00129496738133773\\
8.49555581586738	0.000817498529300968\\
9.01726825080658	0.000485188108767888\\
9.53898068574578	0.000287960763783947\\
10.0640259366954	0.000170337026467788\\
10.5934135982583	0.000100322632905553\\
};
\addlegendentry{IIR}

\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-3\\
0.00656319032053569	-2.97500747745894\\
0.0157367197572413	-2.93723494752566\\
0.025270004246744	-2.89826980008159\\
0.0351045918811395	-2.8584939332009\\
0.0452107724619873	-2.8181252443344\\
0.0555773872635701	-2.77727694388962\\
0.0661517519043147	-2.73627150287578\\
0.0768948411324918	-2.69534229686348\\
0.0888055358855744	-2.64947971406682\\
0.100961245451297	-2.6035910121871\\
0.113162093210056	-2.55870508142225\\
0.125537219395782	-2.51417387338183\\
0.13810699278297	-2.46992046788498\\
0.151832602276672	-2.4215198335402\\
0.165776832739102	-2.3735787060771\\
0.179721063201532	-2.32708899748435\\
0.193860932830161	-2.28114483419583\\
0.208000802458791	-2.23656838886062\\
0.223618688187409	-2.18725985193103\\
0.239310237657138	-2.1393044783962\\
0.255001787126866	-2.0929310084661\\
0.272418280711965	-2.04147817633439\\
0.289834774297064	-1.99193858746019\\
0.307355141160864	-1.94382689014424\\
0.326689896523997	-1.89106517905494\\
0.34602465188713	-1.84045357866286\\
0.365615081052654	-1.79101783479235\\
0.387083959478308	-1.73754371537046\\
0.408552837903962	-1.68644130046008\\
0.430312388641619	-1.63669210735859\\
0.454156635572976	-1.58313383025941\\
0.478000882504332	-1.53214359388454\\
0.504490377674053	-1.47650865800807\\
0.530979872843774	-1.42382149197704\\
0.559945815282855	-1.36780588040977\\
0.589382804199685	-1.31387863842738\\
0.62156723185266	-1.2568930602876\\
0.654290626097681	-1.20231096483741\\
0.690062544439413	-1.14500881286084\\
0.725981841460068	-1.09128919649131\\
0.765755347178724	-1.03429808759164\\
0.809143107348888	-0.975420728278778\\
0.853383595397702	-0.919872397460539\\
0.901596217136342	-0.862964323492032\\
0.955231113390126	-0.803603553892001\\
1.01492632009518	-0.742281861784912\\
1.07971207229315	-0.681526394157757\\
1.1518187030173	-0.619958339077588\\
1.23211689446794	-0.558288539489614\\
1.32159210763131	-0.497267519736651\\
1.41967945834571	-0.43881920203472\\
1.53991928283856	-0.375826973865094\\
1.67411129733313	-0.317082226463986\\
1.83501762532106	-0.258649760628494\\
2.02578061748843	-0.203417861072856\\
2.2757838738704	-0.147482895380393\\
2.61174963156482	-0.0942573676254911\\
3.0572731421364	-0.0503827521998223\\
3.5789855770756	-0.0235817029031754\\
4.10069801201479	-0.0111962947823492\\
4.62241044695399	-0.00534148085234186\\
5.14816054026226	-0.0025309128614232\\
5.67710766127524	0.149910116861738\\
6.19882009621444	0.284416407624419\\
6.66313957758075	0.341673252642342\\
7.12745905894705	0.37122120804614\\
7.59177854031336	0.385989626715266\\
8.03556413392828	0.376576758165221\\
8.49555581586738	0.190617142857435\\
9.01726825080658	0.0891812728947258\\
9.53898068574578	0.0424519279685505\\
10.0640259366954	0.020140719225366\\
10.5934135982583	0.00947608779518573\\
};
\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	4\\
0.00656319032053569	3.97383320148608\\
0.0131263806410714	3.94783757830827\\
0.0212610443980185	3.91585351322183\\
0.0307943288875212	3.87869994680708\\
0.0403276133770239	3.84189889293976\\
0.0498608978665266	3.80544700698549\\
0.0596954855009221	3.76820543283342\\
0.0705916656971973	3.72736927054003\\
0.0814878458934725	3.68697565103805\\
0.0926864527161563	3.64591698935391\\
0.10388505953884	3.60531556250364\\
0.115083666361524	3.56516627865803\\
0.12749286348819	3.52119879232399\\
0.140226456709584	3.47664554273271\\
0.152960049930977	3.43265601935124\\
0.165693643152371	3.38922308942848\\
0.179806842957751	3.34172626127043\\
0.194211434792379	3.29393509095991\\
0.208616026627007	3.24682739852312\\
0.223020618461635	3.20039340930921\\
0.238990233450828	3.14969029094564\\
0.255119912187526	3.0992943263987\\
0.271358249391723	3.04937335376547\\
0.289366917704775	2.99494971990593\\
0.307375586017826	2.9414974108331\\
0.325384254330878	2.88899909084604\\
0.345358227053115	2.83186678085583\\
0.365332199775352	2.77586430882755\\
0.385735505397691	2.71980138037902\\
0.407891689770957	2.66020362695074\\
0.430529719268821	2.6006583950897\\
0.455109533064516	2.5375139148951\\
0.480230844976827	2.47456226101771\\
0.507503121914832	2.4079872659481\\
0.53538482260568	2.34177581888943\\
0.565754125175883	2.2717267745434\\
0.596705365400872	2.20249100697039\\
0.630506814555484	2.12928777647796\\
0.664872767725419	2.05735585624016\\
0.702471225073889	1.9814385792029\\
0.743874501507996	1.90107565390211\\
0.78598379979692	1.82268476789503\\
0.831966541248583	1.74077048009782\\
0.88304886196574	1.65408088679985\\
0.939813275379659	1.56280312801211\\
1.00291301818676	1.46723744402785\\
1.07133747317288	1.37020023753837\\
1.14736439676175	1.26988959593643\\
1.23186639522748	1.16699021193124\\
1.33638052328114	1.05118052048847\\
1.46099451750074	0.928021706002262\\
1.59951037254252	0.807981585112914\\
1.7708798480585	0.680732750346955\\
2.00374155581598	0.539319459343158\\
2.29127925763501	0.404547995142302\\
2.670447095718	0.276885079429007\\
3.14191324623684	0.172800265686997\\
3.67718535488402	0.101176274263815\\
4.26642153378026	0.0561276244946164\\
4.86995011216348	0.0306949924322059\\
5.48000357783219	0.0166772591319891\\
6.07257948699876	0.00922087701298846\\
6.60402679437221	0.00541960452246459\\
7.12573922931141	0.00321655339340239\\
7.64745166425061	0.00190903518692604\\
8.16916409918981	0.00113301876237993\\
8.69087653412901	0.000672450421394296\\
9.28011271302524	0.000373042445157164\\
9.87972987629172	0.000204808427871148\\
10.4904428692067	0.0001112035216999\\
11.1029744573664	6.02697586665172e-05\\
};
\addlegendentry{Reference funcion}

\addplot [color=mycolor3, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-3\\
0.00656319032053569	-2.97500747745894\\
0.0131263806410714	-2.95030618666527\\
0.0212610443980185	-2.91837914909217\\
0.0307943288875212	-2.87980890126511\\
0.0403276133770239	-2.84200985905034\\
0.0498608978665266	-2.80495687051006\\
0.0596954855009221	-2.76712717881864\\
0.0705916656971973	-2.7247274129199\\
0.0814878458934725	-2.68331972661353\\
0.0926864527161563	-2.64138303258963\\
0.10388505953884	-2.60044008739982\\
0.115083666361524	-2.56045261418495\\
0.12749286348819	-2.5157562485567\\
0.140226456709584	-2.4707391385358\\
0.152960049930977	-2.42694673084739\\
0.165693643152371	-2.38432501231562\\
0.179806842957751	-2.33681989622821\\
0.194211434792379	-2.28949452627731\\
0.208616026627007	-2.24362224766164\\
0.223020618461635	-2.19913109849877\\
0.238990233450828	-2.14970978642315\\
0.255119912187526	-2.10133881397341\\
0.271358249391723	-2.05419080820792\\
0.289366917704775	-2.00199770935824\\
0.307375586017826	-1.95180828718911\\
0.325384254330878	-1.90349959171412\\
0.345358227053115	-1.85022947830613\\
0.365332199775352	-1.79919248570478\\
0.385735505397691	-1.74887306261763\\
0.407891689770957	-1.6951842580166\\
0.430529719268821	-1.64248615544399\\
0.455109533064516	-1.58653671210072\\
0.480230844976827	-1.53188030956892\\
0.507503121914832	-1.47416729163711\\
0.53538482260568	-1.41806908105684\\
0.565754125175883	-1.3589184007766\\
0.596705365400872	-1.30199101289675\\
0.630506814555484	-1.24213150589213\\
0.664872767725419	-1.18504400648336\\
0.702471225073889	-1.12526829918804\\
0.743874501507996	-1.06258406677388\\
0.78598379979692	-1.00360664728624\\
0.831966541248583	-0.942896616398175\\
0.88304886196574	-0.879525799633297\\
0.939813275379659	-0.8140229476098\\
1.00291301818676	-0.74703068326531\\
1.07133747317288	-0.681349053893539\\
1.14736439676175	-0.615539772521494\\
1.23186639522748	-0.550401087793946\\
1.33638052328114	-0.478123521226476\\
1.46099451750074	-0.404276685211634\\
1.59951037254252	-0.337087128421215\\
1.7708798480585	-0.268994135201659\\
2.00374155581598	-0.196304971990888\\
2.29127925763501	-0.133360750211748\\
2.670447095718	-0.0788987568315528\\
3.14191324623684	-0.0401969164747206\\
3.67718535488402	-0.0183250839144648\\
4.26642153378026	-0.00746402292367403\\
4.86995011216348	-0.0029511708084469\\
5.48000357783219	0.0708378284223933\\
6.07257948699876	0.269546862651977\\
6.60402679437221	0.343884119649661\\
7.12573922931141	0.376233926446098\\
7.64745166425061	0.390151184192207\\
8.16916409918981	0.321009613403721\\
8.69087653412901	0.14389845352076\\
9.28011271302524	0.0580715435514052\\
9.87972987629172	0.0231810696858995\\
10.4904428692067	0.00901952358328761\\
11.1029744573664	0.00349451029116795\\
};
\addplot [color=mycolor4, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	4\\
0.00656319032053569	3.97383320148608\\
0.0131263806410714	3.94783757830827\\
0.0196895709616071	3.92201201068894\\
0.0262527612821428	3.89635538617572\\
0.0328159516026785	3.87086659959354\\
0.0393791419232142	3.84554455299708\\
0.0459423322437498	3.82038815562343\\
0.0525055225642855	3.79539632384514\\
0.0590687128848212	3.7705679811235\\
0.0656319032053569	3.74590205796222\\
0.0721950935258926	3.72139749186133\\
0.0787582838464283	3.69705322727139\\
0.086023951828893	3.67028901369335\\
0.0932896198113577	3.6437185552723\\
0.100555287793822	3.61734044934939\\
0.107820955776287	3.59115330342012\\
0.115086623758752	3.56515573506075\\
0.122352291741216	3.5393463718554\\
0.129617959723681	3.51372385132358\\
0.136883627706146	3.48828682084823\\
0.144926185210081	3.46034458762492\\
0.152968742714016	3.43262618014691\\
0.161011300217951	3.40512980550224\\
0.169053857721886	3.37785368514071\\
0.177096415225821	3.35079605475885\\
0.185138972729756	3.32395516418579\\
0.194040539439789	3.29449805726148\\
0.202942106149822	3.26530200113523\\
0.211843672859855	3.23636468235789\\
0.220745239569888	3.20768380798225\\
0.229646806279921	3.17925710538132\\
0.238548372989954	3.15108232206831\\
0.248399535732567	3.12019289548839\\
0.258250698475181	3.08960627174791\\
0.268101861217794	3.0593194825315\\
0.277953023960408	3.0293295886216\\
0.287804186703021	2.9996336796132\\
0.298704824796142	2.96711332677394\\
0.309605462889263	2.93494554143516\\
0.320506100982384	2.90312650125696\\
0.331406739075504	2.8716524253391\\
0.342307377168625	2.84051957377177\\
0.354367557543269	2.80646814128819\\
0.366427737917913	2.77282490879198\\
0.378487918292557	2.73958498288464\\
0.390548098667201	2.70674352882844\\
0.403889044217054	2.67087281742012\\
0.417229989766906	2.63547747721829\\
0.430570935316758	2.60055120843754\\
0.44391188086661	2.56608779477944\\
0.458667015039854	2.52850279283633\\
0.473422149213098	2.49146829129853\\
0.488177283386342	2.45497622709085\\
0.502932417559586	2.41901865523644\\
0.519248487570413	2.37987002191066\\
0.53556455758124	2.34135495769272\\
0.551880627592066	2.30346320910046\\
0.569918907755516	2.26228520114463\\
0.587957187918965	2.22184331449195\\
0.605995468082415	2.18212438982266\\
0.62593304361708	2.13904895671428\\
0.645870619151746	2.09682383853118\\
0.665808194686412	2.05543224994073\\
0.687839324832044	2.01064393470111\\
0.709870454977677	1.96683156658017\\
0.731901585123309	1.92397387947821\\
0.75623914252638	1.87771426114225\\
0.780576699929452	1.83256689922068\\
0.80745368089769	1.78396904084749\\
0.834330661865928	1.73665994952529\\
0.864001759219483	1.68588829325353\\
0.893672856573038	1.63660095812436\\
0.926416083363937	1.58388117968888\\
0.959159310154835	1.53285966192255\\
0.995277658794005	1.47848320731527\\
1.03139600743317	1.42603569564327\\
1.07121912153776	1.37036241257358\\
1.11510495936586	1.31152345170412\\
1.15899079719396	1.25521084684416\\
1.20732724848322	1.1959814108459\\
1.26053366883592	1.13401075828455\\
1.31906228516644	1.06954366474016\\
1.38339941723257	1.00289913828391\\
1.45406645318843	0.934473423214724\\
1.53162050941481	0.864740213567159\\
1.61665469725177	0.794247354914129\\
1.70979791468412	0.723609386525383\\
1.8117140758002	0.65349544592961\\
1.93330009162136	0.578679942548245\\
2.07758177024929	0.500930750939026\\
2.24776074537183	0.422542018841037\\
2.44712235262383	0.346169066589788\\
2.67891363872832	0.274550715931122\\
2.92808566920791	0.213997422572492\\
3.17725769968751	0.166799407943116\\
3.42642973016711	0.13001111020741\\
3.6756017606467	0.101336623347775\\
3.9247737911263	0.0789864128930686\\
4.1739458216059	0.0615656335844481\\
4.42311785208549	0.0479870790408705\\
4.67228988256509	0.0374033307350945\\
4.92146191304469	0.0291538717930161\\
5.17063394352428	0.0227238650628013\\
5.41980597400388	0.0177120228509767\\
5.66897800448347	0.0138055631208225\\
5.91815003496307	0.0107606892045368\\
6.16732206544267	0.00838737479545387\\
6.41649409592226	0.00653750467300512\\
6.66566612640186	0.00509563103973\\
6.91483815688146	0.00397176858630438\\
7.16401018736105	0.00309577863470864\\
7.41318221784065	0.0024129918817944\\
7.66235424832024	0.00188079656482081\\
7.91152627879984	0.00146597912116108\\
8.16069830927944	0.0011426513764847\\
8.40987033975903	0.000890634900139841\\
8.65904237023863	0.000694201697623145\\
8.90821440071822	0.000541092648522071\\
9.15738643119782	0.000421752432019504\\
9.40655846167741	0.000328733192735496\\
9.65573049215701	0.000256229730528443\\
9.90490252263661	0.000199717206103688\\
10.1540745531162	0.000155668752145198\\
10.4032465835958	0.000121335366477448\\
};
\addlegendentry{Fall-back strategy}

\addplot [color=mycolor4, dashdotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-3\\
0.00656319032053569	-2.97500747745894\\
0.0131263806410714	-2.95030618666527\\
0.0196895709616071	-2.92589076760002\\
0.0262527612821428	-2.90175600547468\\
0.0328159516026785	-2.87789682554424\\
0.0393791419232142	-2.85430828815031\\
0.0459423322437498	-2.83098558398224\\
0.0525055225642855	-2.80792402954466\\
0.0590687128848212	-2.78511906282062\\
0.0656319032053569	-2.76256623912027\\
0.0721950935258926	-2.74026122710558\\
0.0787582838464283	-2.71819980498205\\
0.086023951828893	-2.69353118174823\\
0.0932896198113577	-2.66917015418768\\
0.100555287793822	-2.64511073677509\\
0.107820955776287	-2.6213471151432\\
0.115086623758752	-2.5978736396438\\
0.122352291741216	-2.57468481920886\\
0.129617959723681	-2.55177531549512\\
0.136883627706146	-2.52913993729632\\
0.144926185210081	-2.50387231634998\\
0.152968742714016	-2.47894917847239\\
0.161011300217951	-2.45436323495422\\
0.169053857721886	-2.43010742329883\\
0.177096415225821	-2.40617489800036\\
0.185138972729756	-2.38255902178686\\
0.194040539439789	-2.35623623394175\\
0.202942106149822	-2.33030955573766\\
0.211843672859855	-2.30476975999412\\
0.220745239569888	-2.27960793421007\\
0.229646806279921	-2.25481546648989\\
0.238548372989954	-2.23038403224704\\
0.248399535732567	-2.20320089842476\\
0.258250698475181	-2.17646702436207\\
0.268101861217794	-2.15017096412143\\
0.277953023960408	-2.12430169785859\\
0.287804186703021	-2.09884861105511\\
0.298704824796142	-2.07058035909678\\
0.309605462889263	-2.04282714693016\\
0.320506100982384	-2.01557455224036\\
0.331406739075504	-1.98880874160038\\
0.342307377168625	-1.96251643904413\\
0.354367557543269	-1.93337831297031\\
0.366427737917913	-1.90482254024864\\
0.378487918292557	-1.87683131560581\\
0.390548098667201	-1.84938762593395\\
0.403889044217054	-1.81903918596057\\
0.417229989766906	-1.78935975780084\\
0.430570935316758	-1.76032684511575\\
0.44391188086661	-1.73191904986176\\
0.458667015039854	-1.70058250993206\\
0.473422149213098	-1.67000422910735\\
0.488177283386342	-1.64015634570681\\
0.502932417559586	-1.61101248106802\\
0.519248487570413	-1.57895411209411\\
0.53556455758124	-1.54774291892435\\
0.551880627592066	-1.51734511679012\\
0.569918907755516	-1.48400297986859\\
0.587957187918965	-1.45163131219647\\
0.605995468082415	-1.42018763406234\\
0.62593304361708	-1.38580906527383\\
0.645870619151746	-1.35252740567451\\
0.665808194686412	-1.32029028926454\\
0.687839324832044	-1.28516946216785\\
0.709870454977677	-1.25127097403512\\
0.731901585123309	-1.21853160756143\\
0.75623914252638	-1.18300184616228\\
0.780576699929452	-1.1488141610102\\
0.80745368089769	-1.11186388885656\\
0.834330661865928	-1.0764489746321\\
0.864001759219483	-1.03834411336015\\
0.893672856573038	-1.00197317278488\\
0.926416083363937	-0.963030790256979\\
0.959159310154835	-0.926019919650403\\
0.995277658794005	-0.886600533428681\\
1.03139600743317	-0.849302190312602\\
1.07121912153776	-0.809798679986\\
1.11510495936586	-0.768228222035753\\
1.15899079719396	-0.729322488646597\\
1.20732724848322	-0.688637182732599\\
1.26053366883592	-0.646407575943253\\
1.31906228516644	-0.602927026203581\\
1.38339941723257	-0.558542939828746\\
1.45406645318843	-0.513649121737352\\
1.53162050941481	-0.468674750108914\\
1.61665469725177	-0.424070636721975\\
1.70979791468412	-0.380293791892341\\
1.8117140758002	-0.337791522203064\\
1.93330009162136	-0.292956216718858\\
2.07758177024929	-0.247190439535125\\
2.24776074537183	-0.202153944661624\\
2.44712235262383	-0.159573308628142\\
2.67891363872832	-0.121023603709915\\
2.92808566920791	-0.0900350946467567\\
3.17725769968751	-0.0672311926034074\\
3.42642973016711	-0.0503137861201632\\
3.6756017606467	-0.0377027803548075\\
3.9247737911263	-0.0282748795340043\\
4.1739458216059	-0.0212144906063224\\
4.42311785208549	-0.0159216199999264\\
4.67228988256509	-0.0119513165403021\\
4.92146191304469	-0.00897198825161987\\
5.17063394352428	-0.00673578818023679\\
5.41980597400388	0.042902043018975\\
5.66897800448347	0.132072893776844\\
5.91815003496307	0.199437799088747\\
6.16732206544267	0.250298359070182\\
6.41649409592226	0.288581035512532\\
6.66566612640186	0.317285925415849\\
6.91483815688146	0.338727765168118\\
7.16401018736105	0.354690397273356\\
7.41318221784065	0.366540504718353\\
7.66235424832024	0.375317659717858\\
7.91152627879984	0.381807158254939\\
8.16069830927944	0.320114488569223\\
8.40987033975903	0.237725597122004\\
8.65904237023863	0.177424336724024\\
8.90821440071822	0.132773617118977\\
9.15738643119782	0.0995055496910443\\
9.40655846167741	0.0746339524678371\\
9.65573049215701	0.0560045408229454\\
9.90490252263661	0.0420359569831534\\
10.1540745531162	0.0315559302836114\\
10.4032465835958	0.0236906040183268\\
};
\end{axis}

%\begin{axis}[%
%width=15.625in,
%height=7.292in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> img/surf_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.875in,
height=2.841in,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=5,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\Lambda$},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$\gamma$},
zmin=0,
zmax=3.5,
zlabel style={font=\color{white!15!black}},
zlabel={$T_{\max}(\gamma,\Lambda)$},
view={-228.377901977644}{45.0277929155313},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=48]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.3	0.3	inf	inf\\
0.3	0.4	inf	inf\\
0.3	0.5	nan	nan\\
0.3	0.6	nan	nan\\
0.3	0.7	nan	nan\\
0.3	0.8	nan	nan\\
0.3	0.9	nan	nan\\
0.3	1	nan	nan\\
0.3	1.1	nan	nan\\
0.3	1.2	nan	nan\\
0.3	1.3	nan	nan\\
0.3	1.4	nan	nan\\
0.3	1.5	nan	nan\\
0.3	1.6	nan	nan\\
0.3	1.7	nan	nan\\
0.3	1.8	nan	nan\\
0.3	1.9	nan	nan\\
0.3	2	nan	nan\\
0.3	2.1	nan	nan\\
0.3	2.2	nan	nan\\
0.3	2.3	nan	nan\\
0.3	2.4	nan	nan\\
0.3	2.5	nan	nan\\
0.3	2.6	nan	nan\\
0.3	2.7	nan	nan\\
0.3	2.8	nan	nan\\
0.3	2.9	nan	nan\\
0.3	3	nan	nan\\
0.3	3.1	nan	nan\\
0.3	3.2	nan	nan\\
0.3	3.3	nan	nan\\
0.3	3.4	nan	nan\\
0.3	3.5	nan	nan\\
0.3	3.6	nan	nan\\
0.3	3.7	nan	nan\\
0.3	3.8	nan	nan\\
0.3	3.9	nan	nan\\
0.3	4	nan	nan\\
0.3	4.1	nan	nan\\
0.3	4.2	nan	nan\\
0.3	4.3	nan	nan\\
0.3	4.4	nan	nan\\
0.3	4.5	nan	nan\\
0.3	4.6	nan	nan\\
0.3	4.7	nan	nan\\
0.3	4.8	nan	nan\\
0.3	4.9	nan	nan\\
0.3	5	nan	nan\\
0.4	0.3	inf	inf\\
0.4	0.4	inf	inf\\
0.4	0.5	nan	nan\\
0.4	0.6	nan	nan\\
0.4	0.7	nan	nan\\
0.4	0.8	nan	nan\\
0.4	0.9	nan	nan\\
0.4	1	nan	nan\\
0.4	1.1	nan	nan\\
0.4	1.2	nan	nan\\
0.4	1.3	nan	nan\\
0.4	1.4	nan	nan\\
0.4	1.5	nan	nan\\
0.4	1.6	nan	nan\\
0.4	1.7	nan	nan\\
0.4	1.8	nan	nan\\
0.4	1.9	nan	nan\\
0.4	2	nan	nan\\
0.4	2.1	nan	nan\\
0.4	2.2	nan	nan\\
0.4	2.3	nan	nan\\
0.4	2.4	nan	nan\\
0.4	2.5	nan	nan\\
0.4	2.6	nan	nan\\
0.4	2.7	nan	nan\\
0.4	2.8	nan	nan\\
0.4	2.9	nan	nan\\
0.4	3	nan	nan\\
0.4	3.1	nan	nan\\
0.4	3.2	nan	nan\\
0.4	3.3	nan	nan\\
0.4	3.4	nan	nan\\
0.4	3.5	nan	nan\\
0.4	3.6	nan	nan\\
0.4	3.7	nan	nan\\
0.4	3.8	nan	nan\\
0.4	3.9	nan	nan\\
0.4	4	nan	nan\\
0.4	4.1	nan	nan\\
0.4	4.2	nan	nan\\
0.4	4.3	nan	nan\\
0.4	4.4	nan	nan\\
0.4	4.5	nan	nan\\
0.4	4.6	nan	nan\\
0.4	4.7	nan	nan\\
0.4	4.8	nan	nan\\
0.4	4.9	nan	nan\\
0.4	5	nan	nan\\
0.5	0.3	inf	inf\\
0.5	0.4	inf	inf\\
0.5	0.5	3.33333333333333	3.33333333333333\\
0.5	0.6	2.73167869100518	2.73167869100518\\
0.5	0.7	2.31823804500403	2.31823804500403\\
0.5	0.8	2.01533262692691	2.01533262692691\\
0.5	0.9	1.78334321639106	1.78334321639106\\
0.5	1	1.59974082997322	1.59974082997322\\
0.5	1.1	1.45069958561184	1.45069958561184\\
0.5	1.2	1.32723728189268	1.32723728189268\\
0.5	1.3	1.22325338233547	1.22325338233547\\
0.5	1.4	1.13445368752882	1.13445368752882\\
0.5	1.5	1.0577250737571	1.0577250737571\\
0.5	1.6	0.990754080316244	0.990754080316244\\
0.5	1.7	0.931784813578203	0.931784813578203\\
0.5	1.8	0.879460035906948	0.879460035906948\\
0.5	1.9	0.832713813355451	0.832713813355451\\
0.5	2	0.790697161535996	0.790697161535996\\
0.5	2.1	0.752725407763405	0.752725407763405\\
0.5	2.2	0.718240199016642	0.718240199016642\\
0.5	2.3	0.686781603851598	0.686781603851598\\
0.5	2.4	0.657967307085962	0.657967307085962\\
0.5	2.5	0.631476875846532	0.631476875846532\\
0.5	2.6	0.607039709112262	0.607039709112262\\
0.5	2.7	0.584425701182205	0.584425701182205\\
0.5	2.8	0.563437930942889	0.563437930942889\\
0.5	2.9	0.543906881461698	0.543906881461698\\
0.5	3	0.525685828395646	0.525685828395646\\
0.5	3.1	0.508647130212897	0.508647130212897\\
0.5	3.2	0.492679220791592	0.492679220791592\\
0.5	3.3	0.477684153865394	0.477684153865394\\
0.5	3.4	0.46357558458913	0.46357558458913\\
0.5	3.5	0.450277099990696	0.450277099990696\\
0.5	3.6	0.437720829873899	0.437720829873899\\
0.5	3.7	0.425846284670566	0.425846284670566\\
0.5	3.8	0.414599378102798	0.414599378102798\\
0.5	3.9	0.403931601232549	0.403931601232549\\
0.5	4	0.393799321213715	0.393799321213715\\
0.5	4.1	0.384163183308419	0.384163183308419\\
0.5	4.2	0.374987598842495	0.374987598842495\\
0.5	4.3	0.366240305020987	0.366240305020987\\
0.5	4.4	0.357891985101471	0.357891985101471\\
0.5	4.5	0.349915939481029	0.349915939481029\\
0.5	4.6	0.342287799905339	0.342287799905339\\
0.5	4.7	0.334985280342457	0.334985280342457\\
0.5	4.8	0.327987959146258	0.327987959146258\\
0.5	4.9	0.321277088016966	0.321277088016966\\
0.5	5	0.314835423988786	0.314835423988786\\
0.6	0.3	inf	inf\\
0.6	0.4	inf	inf\\
0.6	0.5	3.00619887401234	3.00619887401234\\
0.6	0.6	2.5	2.5\\
0.6	0.7	2.14500369597761	2.14500369597761\\
0.6	0.8	1.88068672113527	1.88068672113527\\
0.6	0.9	1.6755857793017	1.6755857793017\\
0.6	1	1.51149947019518	1.51149947019518\\
0.6	1.1	1.37708613365515	1.37708613365515\\
0.6	1.2	1.26487761239106	1.26487761239106\\
0.6	1.3	1.1697409504654	1.1697409504654\\
0.6	1.4	1.08802468920888	1.08802468920888\\
0.6	1.5	1.01705665509106	1.01705665509106\\
0.6	1.6	0.954834288171046	0.954834288171046\\
0.6	1.7	0.899826119881958	0.899826119881958\\
0.6	1.8	0.850840265646618	0.850840265646618\\
0.6	1.9	0.806934833042633	0.806934833042633\\
0.6	2	0.767355384614706	0.767355384614706\\
0.6	2.1	0.731490346618155	0.731490346618155\\
0.6	2.2	0.698838610183652	0.698838610183652\\
0.6	2.3	0.668985593408307	0.668985593408307\\
0.6	2.4	0.641585286946804	0.641585286946804\\
0.6	2.5	0.616346603531463	0.616346603531463\\
0.6	2.6	0.593022871151997	0.593022871151997\\
0.6	2.7	0.571403654625668	0.571403654625668\\
0.6	2.8	0.551308323783538	0.551308323783538\\
0.6	2.9	0.532580947218452	0.532580947218452\\
0.6	3	0.515086202888699	0.515086202888699\\
0.6	3.1	0.498706076527181	0.498706076527181\\
0.6	3.2	0.483337176025157	0.483337176025157\\
0.6	3.3	0.46888853156127	0.46888853156127\\
0.6	3.4	0.455279781834196	0.455279781834196\\
0.6	3.5	0.442439669482479	0.442439669482479\\
0.6	3.6	0.430304785823862	0.430304785823862\\
0.6	3.7	0.418818517953579	0.418818517953579\\
0.6	3.8	0.407930161096274	0.407930161096274\\
0.6	3.9	0.397594166691693	0.397594166691693\\
0.6	4	0.387769502576943	0.387769502576943\\
0.6	4.1	0.378419106222717	0.378419106222717\\
0.6	4.2	0.369509415593694	0.369509415593694\\
0.6	4.3	0.361009965062164	0.361009965062164\\
0.6	4.4	0.352893036079938	0.352893036079938\\
0.6	4.5	0.345133354135831	0.345133354135831\\
0.6	4.6	0.337707824993022	0.337707824993022\\
0.6	4.7	0.330595304387675	0.330595304387675\\
0.6	4.8	0.323776396335511	0.323776396335511\\
0.6	4.9	0.317233275981748	0.317233275981748\\
0.6	5	0.310949533577098	0.310949533577098\\
0.7	0.3	inf	inf\\
0.7	0.4	inf	inf\\
0.7	0.5	2.74653072167027	2.74653072167027\\
0.7	0.6	2.31049060186648	2.31049060186648\\
0.7	0.7	2	2\\
0.7	0.8	1.76590835707524	1.76590835707524\\
0.7	0.9	1.58235684716435	1.58235684716435\\
0.7	1	1.43421149868674	1.43421149868674\\
0.7	1.1	1.31193914232898	1.31193914232898\\
0.7	1.2	1.20919957615615	1.20919957615615\\
0.7	1.3	1.12159531669095	1.12159531669095\\
0.7	1.4	1.0459721399738	1.0459721399738\\
0.7	1.5	0.980004339245946	0.980004339245946\\
0.7	1.6	0.921937031285586	0.921937031285586\\
0.7	1.7	0.870419751367103	0.870419751367103\\
0.7	1.8	0.82439546095354	0.82439546095354\\
0.7	1.9	0.783024440704272	0.783024440704272\\
0.7	2	0.745630841462862	0.745630841462862\\
0.7	2.1	0.711664354564079	0.711664354564079\\
0.7	2.2	0.680672212517294	0.680672212517294\\
0.7	2.3	0.652278397091404	0.652278397091404\\
0.7	2.4	0.626167970457717	0.626167970457717\\
0.7	2.5	0.602075109181657	0.602075109181657\\
0.7	2.6	0.579773855235384	0.579773855235384\\
0.7	2.7	0.559070888146922	0.559070888146922\\
0.7	2.8	0.539799819524563	0.539799819524563\\
0.7	2.9	0.521816647471139	0.521816647471139\\
0.7	3	0.504996104062241	0.504996104062241\\
0.7	3.1	0.489228697158037	0.489228697158037\\
0.7	3.2	0.474418296921598	0.474418296921598\\
0.7	3.3	0.460480153249151	0.460480153249151\\
0.7	3.4	0.447339256756798	0.447339256756798\\
0.7	3.5	0.434928975677779	0.434928975677779\\
0.7	3.6	0.423189915858954	0.423189915858954\\
0.7	3.7	0.412068962310959	0.412068962310959\\
0.7	3.8	0.401518469394264	0.401518469394264\\
0.7	3.9	0.391495573383213	0.391495573383213\\
0.7	4	0.381961606329143	0.381961606329143\\
0.7	4.1	0.372881594199526	0.372881594199526\\
0.7	4.2	0.364223825467357	0.364223825467357\\
0.7	4.3	0.355959478861283	0.355959478861283\\
0.7	4.4	0.348062301010917	0.348062301010917\\
0.7	4.5	0.340508326345947	0.340508326345947\\
0.7	4.6	0.333275632918024	0.333275632918024\\
0.7	4.7	0.326344128877019	0.326344128877019\\
0.7	4.8	0.31969536519911	0.31969536519911\\
0.7	4.9	0.313312370972978	0.313312370972978\\
0.7	5	0.307179508133251	0.307179508133251\\
0.8	0.3	inf	inf\\
0.8	0.4	inf	inf\\
0.8	0.5	2.53448665433649	2.53448665433649\\
0.8	0.6	2.15204470482002	2.15204470482002\\
0.8	0.7	1.87649355309826	1.87649355309826\\
0.8	0.8	1.66666666666667	1.66666666666667\\
0.8	0.9	1.50074006612904	1.50074006612904\\
0.8	1	1.36583934550259	1.36583934550259\\
0.8	1.1	1.25379114742351	1.25379114742351\\
0.8	1.2	1.15911902250202	1.15911902250202\\
0.8	1.3	1.07799792729701	1.07799792729701\\
0.8	1.4	1.00766631346345	1.00766631346345\\
0.8	1.5	0.946075670660853	0.946075670660853\\
0.8	1.6	0.891671608195532	0.891671608195532\\
0.8	1.7	0.84325174159404	0.84325174159404\\
0.8	1.8	0.799870414986611	0.799870414986611\\
0.8	1.9	0.760773045201991	0.760773045201991\\
0.8	2	0.725349792805919	0.725349792805919\\
0.8	2.1	0.693102187192881	0.693102187192881\\
0.8	2.2	0.663618640946339	0.663618640946339\\
0.8	2.3	0.636556192114031	0.636556192114031\\
0.8	2.4	0.611626691167735	0.611626691167735\\
0.8	2.5	0.588586212944722	0.588586212944722\\
0.8	2.6	0.567226843764412	0.567226843764412\\
0.8	2.7	0.547370241682893	0.547370241682893\\
0.8	2.8	0.528862536878551	0.528862536878551\\
0.8	2.9	0.511570256409804	0.511570256409804\\
0.8	3	0.495377040158122	0.495377040158122\\
0.8	3.1	0.480180973735773	0.480180973735773\\
0.8	3.2	0.465892406789101	0.465892406789101\\
0.8	3.3	0.452432156345607	0.452432156345607\\
0.8	3.4	0.439730017953474	0.439730017953474\\
0.8	3.5	0.427723524631203	0.427723524631203\\
0.8	3.6	0.416356906677726	0.416356906677726\\
0.8	3.7	0.405580215316752	0.405580215316752\\
0.8	3.8	0.395348580767998	0.395348580767998\\
0.8	3.9	0.38562158123338	0.38562158123338\\
0.8	4	0.376362703881703	0.376362703881703\\
0.8	4.1	0.367538882522358	0.367538882522358\\
0.8	4.2	0.359120099508321	0.359120099508321\\
0.8	4.3	0.351079041674093	0.351079041674093\\
0.8	4.4	0.343390801925799	0.343390801925799\\
0.8	4.5	0.336032619557218	0.336032619557218\\
0.8	4.6	0.328983653542981	0.328983653542981\\
0.8	4.7	0.322224784016772	0.322224784016772\\
0.8	4.8	0.315738437923266	0.315738437923266\\
0.8	4.9	0.309508435472911	0.309508435472911\\
0.8	5	0.303519854556131	0.303519854556131\\
0.9	0.3	inf	inf\\
0.9	0.4	inf	inf\\
0.9	0.5	2.3574721596639	2.3574721596639\\
0.9	0.6	2.01722991240822	2.01722991240822\\
0.9	0.7	1.76978639948383	1.76978639948383\\
0.9	0.8	1.57983635931898	1.57983635931898\\
0.9	0.9	1.42857142857143	1.42857142857143\\
0.9	1	1.30483522677428	1.30483522677428\\
0.9	1.1	1.20150491586244	1.20150491586244\\
0.9	1.2	1.11378114076603	1.11378114076603\\
0.9	1.3	1.03829358998535	1.03829358998535\\
0.9	1.4	0.972596433090611	0.972596433090611\\
0.9	1.5	0.914866489245572	0.914866489245572\\
0.9	1.6	0.863713982968675	0.863713982968675\\
0.9	1.7	0.818059226698817	0.818059226698817\\
0.9	1.8	0.77704962918695	0.77704962918695\\
0.9	1.9	0.740002290046198	0.740002290046198\\
0.9	2	0.706363342830095	0.706363342830095\\
0.9	2.1	0.675678560877626	0.675678560877626\\
0.9	2.2	0.64757171710892	0.64757171710892\\
0.9	2.3	0.621728393833645	0.621728393833645\\
0.9	2.4	0.597883694365805	0.597883694365805\\
0.9	2.5	0.575812794443598	0.575812794443598\\
0.9	2.6	0.55532359141166	0.55532359141166\\
0.9	2.7	0.536250923994404	0.536250923994404\\
0.9	2.8	0.518451982454049	0.518451982454049\\
0.9	2.9	0.501802631129676	0.501802631129676\\
0.9	3	0.486194437512353	0.486194437512353\\
0.9	3.1	0.471532253669739	0.471532253669739\\
0.9	3.2	0.457732233290384	0.457732233290384\\
0.9	3.3	0.444720195099232	0.444720195099232\\
0.9	3.4	0.432430263779221	0.432430263779221\\
0.9	3.5	0.420803734806648	0.420803734806648\\
0.9	3.6	0.409788121159922	0.409788121159922\\
0.9	3.7	0.399336348676372	0.399336348676372\\
0.9	3.8	0.38940607361408	0.38940607361408\\
0.9	3.9	0.379959101234571	0.379959101234571\\
0.9	4	0.370960888329727	0.370960888329727\\
0.9	4.1	0.36238011584655	0.36238011584655\\
0.9	4.2	0.354188320320346	0.354188320320346\\
0.9	4.3	0.34635957486332	0.34635957486332\\
0.9	4.4	0.338870212086855	0.338870212086855\\
0.9	4.5	0.331698582649713	0.331698582649713\\
0.9	4.6	0.324824844188366	0.324824844188366\\
0.9	4.7	0.318230776251463	0.318230776251463\\
0.9	4.8	0.311899617568334	0.311899617568334\\
0.9	4.9	0.305815922562871	0.305815922562871\\
0.9	5	0.299965434503753	0.299965434503753\\
1	0.3	inf	inf\\
1	0.4	inf	inf\\
1	0.5	2.20706945830071	2.20706945830071\\
1	0.6	1.90086499075237	1.90086499075237\\
1	0.7	1.67649039322622	1.67649039322622\\
1	0.8	1.50309943700617	1.50309943700617\\
1	0.9	1.36420768109904	1.36420768109904\\
1	1	1.25	1.25\\
1	1.1	1.15418398865085	1.15418398865085\\
1	1.2	1.07250184798881	1.07250184798881\\
1	1.3	1.0019509582017	1.0019509582017\\
1	1.4	0.940343360567634	0.940343360567634\\
1	1.5	0.886041637050587	0.886041637050587\\
1	1.6	0.837792889650851	0.837792889650851\\
1	1.7	0.794620263017537	0.794620263017537\\
1	1.8	0.755749735097591	0.755749735097591\\
1	1.9	0.720559333694112	0.720559333694112\\
1	2	0.688543066827576	0.688543066827576\\
1	2.1	0.659284771297171	0.659284771297171\\
1	2.2	0.63243880619553	0.63243880619553\\
1	2.3	0.607715569369116	0.607715569369116\\
1	2.4	0.584870475232698	0.584870475232698\\
1	2.5	0.563695457953731	0.563695457953731\\
1	2.6	0.544012344604439	0.544012344604439\\
1	2.7	0.525667631655464	0.525667631655464\\
1	2.8	0.508528327545531	0.508528327545531\\
1	2.9	0.492478614194359	0.492478614194359\\
1	3	0.477417144085523	0.477417144085523\\
1	3.1	0.46325483527943	0.46325483527943\\
1	3.2	0.449913059940979	0.449913059940979\\
1	3.3	0.437322146388996	0.437322146388996\\
1	3.4	0.425420132823309	0.425420132823309\\
1	3.5	0.414151724509056	0.414151724509056\\
1	3.6	0.403467416521317	0.403467416521317\\
1	3.7	0.393322752044969	0.393322752044969\\
1	3.8	0.383677692307353	0.383677692307353\\
1	3.9	0.374496078945871	0.374496078945871\\
1	4	0.365745173309077	0.365745173309077\\
1	4.1	0.357395260101599	0.357395260101599\\
1	4.2	0.349419305091826	0.349419305091826\\
1	4.3	0.341792658442794	0.341792658442794\\
1	4.4	0.334492796704154	0.334492796704154\\
1	4.5	0.327499097694945	0.327499097694945\\
1	4.6	0.320792643473402	0.320792643473402\\
1	4.7	0.31435604737761	0.31435604737761\\
1	4.8	0.308173301765732	0.308173301765732\\
1	4.9	0.302229643614904	0.302229643614904\\
1	5	0.296511435575998	0.296511435575998\\
1.1	0.3	inf	inf\\
1.1	0.4	inf	inf\\
1.1	0.5	2.0774174671341	2.0774174671341\\
1.1	0.6	1.79921624823854	1.79921624823854\\
1.1	0.7	1.5940940172793	1.5940940172793\\
1.1	0.8	1.43469646988001	1.43469646988001\\
1.1	0.9	1.3063761434512	1.3063761434512\\
1.1	1	1.2003886585379	1.2003886585379\\
1.1	1.1	1.11111111111111	1.11111111111111\\
1.1	1.2	1.03472647023539	1.03472647023539\\
1.1	1.3	0.968534082340389	0.968534082340389\\
1.1	1.4	0.910559563668393	0.910559563668393\\
1.1	1.5	0.85932057008372	0.85932057008372\\
1.1	1.6	0.813679313870433	0.813679313870433\\
1.1	1.7	0.772746015001344	0.772746015001344\\
1.1	1.8	0.735813608844345	0.735813608844345\\
1.1	1.9	0.702312357696712	0.702312357696712\\
1.1	2	0.671777542308969	0.671777542308969\\
1.1	2.1	0.643825985462984	0.643825985462984\\
1.1	2.2	0.618138681903076	0.618138681903076\\
1.1	2.3	0.594447738797022	0.594447738797022\\
1.1	2.4	0.572526415655929	0.572526415655929\\
1.1	2.5	0.552181429906679	0.552181429906679\\
1.1	2.6	0.533246943324408	0.533246943324408\\
1.1	2.7	0.515579812286447	0.515579812286447\\
1.1	2.8	0.499055799920496	0.499055799920496\\
1.1	2.9	0.48356652853728	0.48356652853728\\
1.1	3	0.469017007636442	0.469017007636442\\
1.1	3.1	0.455323613646604	0.455323613646604\\
1.1	3.2	0.442412427297559	0.442412427297559\\
1.1	3.3	0.430217856414331	0.430217856414331\\
1.1	3.4	0.4186814882153	0.4186814882153\\
1.1	3.5	0.407751127445156	0.407751127445156\\
1.1	3.6	0.397379985968711	0.397379985968711\\
1.1	3.7	0.387525996567778	0.387525996567778\\
1.1	3.8	0.378151229176275	0.378151229176275\\
1.1	3.9	0.369221392061272	0.369221392061272\\
1.1	4	0.360705403805275	0.360705403805275\\
1.1	4.1	0.352575024585701	0.352575024585701\\
1.1	4.2	0.344804537344042	0.344804537344042\\
1.1	4.3	0.337370471111776	0.337370471111776\\
1.1	4.4	0.330251360105415	0.330251360105415\\
1.1	4.5	0.323427533289767	0.323427533289767\\
1.1	4.6	0.316880929990796	0.316880929990796\\
1.1	4.7	0.310594937859401	0.310594937859401\\
1.1	4.8	0.304554250077601	0.304554250077601\\
1.1	4.9	0.298744739184631	0.298744739184631\\
1.1	5	0.293153345302316	0.293153345302316\\
1.2	0.3	inf	inf\\
1.2	0.4	inf	inf\\
1.2	0.5	1.96429734698408	1.96429734698408\\
1.2	0.6	1.70951811957741	1.70951811957741\\
1.2	0.7	1.52069199260189	1.52069199260189\\
1.2	0.8	1.37326536083514	1.37326536083514\\
1.2	0.9	1.25407417926432	1.25407417926432\\
1.2	1	1.15524530093324	1.15524530093324\\
1.2	1.1	1.071704836827	1.071704836827\\
1.2	1.2	1	1\\
1.2	1.3	0.937681545826741	0.937681545826741\\
1.2	1.4	0.882954178537619	0.882954178537619\\
1.2	1.5	0.834466467984804	0.834466467984804\\
1.2	1.6	0.791178423582175	0.791178423582175\\
1.2	1.7	0.752274688454107	0.752274688454107\\
1.2	1.8	0.717105749343369	0.717105749343369\\
1.2	1.9	0.685147003199272	0.685147003199272\\
1.2	2	0.655969571164492	0.655969571164492\\
1.2	2.1	0.62921905441397	0.62921905441397\\
1.2	2.2	0.604599788078073	0.604599788078073\\
1.2	2.3	0.581862981703728	0.581862981703728\\
1.2	2.4	0.560797658345476	0.560797658345476\\
1.2	2.5	0.541223642446353	0.541223642446353\\
1.2	2.6	0.522986069986902	0.522986069986902\\
1.2	2.7	0.505951044956424	0.505951044956424\\
1.2	2.8	0.490002169622973	0.490002169622973\\
1.2	2.9	0.475037748313511	0.475037748313511\\
1.2	3	0.460968515642793	0.460968515642793\\
1.2	3.1	0.44771577696853	0.44771577696853\\
1.2	3.2	0.435209875683552	0.435209875683552\\
1.2	3.3	0.423388921732527	0.423388921732527\\
1.2	3.4	0.41219773047677	0.41219773047677\\
1.2	3.5	0.401586932122114	0.401586932122114\\
1.2	3.6	0.391512220352136	0.391512220352136\\
1.2	3.7	0.381933715268418	0.381933715268418\\
1.2	3.8	0.372815420731431	0.372815420731431\\
1.2	3.9	0.36412476008316	0.36412476008316\\
1.2	4	0.35583217728204	0.35583217728204\\
1.2	4.1	0.347910792889118	0.347910792889118\\
1.2	4.2	0.340336106258647	0.340336106258647\\
1.2	4.3	0.333085736817085	0.333085736817085\\
1.2	4.4	0.326139198545702	0.326139198545702\\
1.2	4.5	0.319477702777552	0.319477702777552\\
1.2	4.6	0.313083985228859	0.313083985228859\\
1.2	4.7	0.306942153845882	0.306942153845882\\
1.2	4.8	0.301037554590828	0.301037554590828\\
1.2	4.9	0.295356652737512	0.295356652737512\\
1.2	5	0.289886927617692	0.289886927617692\\
1.3	0.3	inf	inf\\
1.3	0.4	inf	inf\\
1.3	0.5	1.86458749338733	1.86458749338733\\
1.3	0.6	1.62967410376875	1.62967410376875\\
1.3	0.7	1.45481007551701	1.45481007551701\\
1.3	0.8	1.31773345247721	1.31773345247721\\
1.3	0.9	1.20650003816664	1.20650003816664\\
1.3	1	1.11395730492107	1.11395730492107\\
1.3	1.1	1.03548829491406	1.03548829491406\\
1.3	1.2	0.967945286475818	0.967945286475818\\
1.3	1.3	0.909090909090909	0.909090909090909\\
1.3	1.4	0.857281704588226	0.857281704588226\\
1.3	1.5	0.811277880171647	0.811277880171647\\
1.3	1.6	0.770123303068455	0.770123303068455\\
1.3	1.7	0.733066766734406	0.733066766734406\\
1.3	1.8	0.699508611937396	0.699508611937396\\
1.3	1.9	0.668963517491673	0.668963517491673\\
1.3	2	0.641033936034709	0.641033936034709\\
1.3	2.1	0.615390732387933	0.615390732387933\\
1.3	2.2	0.591758812881792	0.591758812881792\\
1.3	2.3	0.56990628634808	0.56990628634808\\
1.3	2.4	0.549636170980066	0.549636170980066\\
1.3	2.5	0.530779967075733	0.530779967075733\\
1.3	2.6	0.513192617789979	0.513192617789979\\
1.3	2.7	0.49674851637543	0.49674851637543\\
1.3	2.8	0.481338312106033	0.481338312106033\\
1.3	2.9	0.466866332578655	0.466866332578655\\
1.3	3	0.453248486575235	0.453248486575235\\
1.3	3.1	0.440410545125802	0.440410545125802\\
1.3	3.2	0.428286722803738	0.428286722803738\\
1.3	3.3	0.416818499277714	0.416818499277714\\
1.3	3.4	0.405953634563737	0.405953634563737\\
1.3	3.5	0.395645341530501	0.395645341530501\\
1.3	3.6	0.385851586899884	0.385851586899884\\
1.3	3.7	0.37653449788343	0.37653449788343\\
1.3	3.8	0.367659856158858	0.367659856158858\\
1.3	3.9	0.359196664447792	0.359196664447792\\
1.3	4	0.351116773748958	0.351116773748958\\
1.3	4.1	0.343394561489081	0.343394561489081\\
1.3	4.2	0.336006652610462	0.336006652610462\\
1.3	4.3	0.328931677020408	0.328931677020408\\
1.3	4.4	0.322150057959717	0.322150057959717\\
1.3	4.5	0.31564382676375	0.31564382676375\\
1.3	4.6	0.309396460235134	0.309396460235134\\
1.3	4.7	0.303392737456678	0.303392737456678\\
1.3	4.8	0.297618613373762	0.297618613373762\\
1.3	4.9	0.292061106888552	0.292061106888552\\
1.3	5	0.2867082015507	0.2867082015507\\
1.4	0.3	inf	inf\\
1.4	0.4	inf	inf\\
1.4	0.5	1.77592386750657	1.77592386750657\\
1.4	0.6	1.55806310035058	1.55806310035058\\
1.4	0.7	1.39528786851158	1.39528786851158\\
1.4	0.8	1.26724332716824	1.26724332716824\\
1.4	0.9	1.16300413353349	1.16300413353349\\
1.4	1	1.07602235241001	1.07602235241001\\
1.4	1.1	1.00206629133745	1.00206629133745\\
1.4	1.2	0.938246776549132	0.938246776549132\\
1.4	1.3	0.882506937855061	0.882506937855061\\
1.4	1.4	0.833333333333333	0.833333333333333\\
1.4	1.5	0.789582239399523	0.789582239399523\\
1.4	1.6	0.750370033064518	0.750370033064518\\
1.4	1.7	0.715001231992538	0.715001231992538\\
1.4	1.8	0.682919672751295	0.682919672751295\\
1.4	1.9	0.653674449430827	0.653674449430827\\
1.4	2	0.626895573711756	0.626895573711756\\
1.4	2.1	0.602276216213476	0.602276216213476\\
1.4	2.2	0.579559511251008	0.579559511251008\\
1.4	2.3	0.558528593100567	0.558528593100567\\
1.4	2.4	0.538998963648507	0.538998963648507\\
1.4	2.5	0.520812570215602	0.520812570215602\\
1.4	2.6	0.503833156731727	0.503833156731727\\
1.4	2.7	0.487942575872664	0.487942575872664\\
1.4	2.8	0.473037835330426	0.473037835330426\\
1.4	2.9	0.459028711218384	0.459028711218384\\
1.4	3	0.445835804097766	0.445835804097766\\
1.4	3.1	0.433388943707399	0.433388943707399\\
1.4	3.2	0.42162587079702	0.42162587079702\\
1.4	3.3	0.410491140939553	0.410491140939553\\
1.4	3.4	0.399935207493306	0.399935207493306\\
1.4	3.5	0.389913650155132	0.389913650155132\\
1.4	3.6	0.380386522600996	0.380386522600996\\
1.4	3.7	0.371317798127641	0.371317798127641\\
1.4	3.8	0.36267489640296	0.36267489640296\\
1.4	3.9	0.354428277704469	0.354428277704469\\
1.4	4	0.34655109359644	0.34655109359644\\
1.4	4.1	0.339018885030354	0.339018885030354\\
1.4	4.2	0.33180932047317	0.33180932047317\\
1.4	4.3	0.324901967965466	0.324901967965466\\
1.4	4.4	0.318278096057015	0.318278096057015\\
1.4	4.5	0.311920499414265	0.311920499414265\\
1.4	4.6	0.305813345583867	0.305813345583867\\
1.4	4.7	0.299942039960653	0.299942039960653\\
1.4	4.8	0.294293106472361	0.294293106472361\\
1.4	4.9	0.288854081876484	0.288854081876484\\
1.4	5	0.283613421882206	0.283613421882206\\
1.5	0.3	inf	inf\\
1.5	0.4	inf	inf\\
1.5	0.5	1.69648022728898	1.69648022728898\\
1.5	0.6	1.49340994664842	1.49340994664842\\
1.5	0.7	1.34119826036175	1.34119826036175\\
1.5	0.8	1.2211005488215	1.2211005488215\\
1.5	0.9	1.1230539918931	1.1230539918931\\
1.5	1	1.04102425810918	1.04102425810918\\
1.5	1.1	0.971108240816357	0.971108240816357\\
1.5	1.2	0.910638212756667	0.910638212756667\\
1.5	1.3	0.857712575087481	0.857712575087481\\
1.5	1.4	0.810930216216329	0.810930216216329\\
1.5	1.5	0.769230769230769	0.769230769230769\\
1.5	1.6	0.731793788479484	0.731793788479484\\
1.5	1.7	0.697972539725756	0.697972539725756\\
1.5	1.8	0.66724905786789	0.66724905786789\\
1.5	1.9	0.639202773319854	0.639202773319854\\
1.5	2	0.613488077061457	0.613488077061457\\
1.5	2.1	0.589817939104166	0.589817939104166\\
1.5	2.2	0.56795172618068	0.56795172618068\\
1.5	2.3	0.547685994597671	0.547685994597671\\
1.5	2.4	0.52884743080233	0.52884743080233\\
1.5	2.5	0.511287368425512	0.511287368425512\\
1.5	2.6	0.494877479956452	0.494877479956452\\
1.5	2.7	0.47950635554448	0.47950635554448\\
1.5	2.8	0.465076760060056	0.465076760060056\\
1.5	2.9	0.451503414553359	0.451503414553359\\
1.5	3	0.438711187322421	0.438711187322421\\
1.5	3.1	0.426633607952867	0.426633607952867\\
1.5	3.2	0.4152116382354	0.4152116382354\\
1.5	3.3	0.40439264903984	0.40439264903984\\
1.5	3.4	0.394129563554131	0.394129563554131\\
1.5	3.5	0.384380135843258	0.384380135843258\\
1.5	3.6	0.375106340191569	0.375106340191569\\
1.5	3.7	0.366273851692363	0.366273851692363\\
1.5	3.8	0.357851602422223	0.357851602422223\\
1.5	3.9	0.349811400561442	0.349811400561442\\
1.5	4	0.342127602199731	0.342127602199731\\
1.5	4.1	0.334776827448886	0.334776827448886\\
1.5	4.2	0.327737713984137	0.327737713984137\\
1.5	4.3	0.320990702338353	0.320990702338353\\
1.5	4.4	0.314517848242814	0.314517848242814\\
1.5	4.5	0.30830265809417	0.30830265809417\\
1.5	4.6	0.302329944267637	0.302329944267637\\
1.5	4.7	0.296585697520814	0.296585697520814\\
1.5	4.8	0.291056974163901	0.291056974163901\\
1.5	4.9	0.285731796028529	0.285731796028529\\
1.5	5	0.280599061563181	0.280599061563181\\
1.6	0.3	inf	inf\\
1.6	0.4	inf	inf\\
1.6	0.5	1.62482133516171	1.62482133516171\\
1.6	0.6	1.43469646988001	1.43469646988001\\
1.6	0.7	1.29179071126324	1.29179071126324\\
1.6	0.8	1.17873607983195	1.17873607983195\\
1.6	0.9	1.08620856614421	1.08620856614421\\
1.6	1	1.00861495620411	1.00861495620411\\
1.6	1.1	0.942335254606047	0.942335254606047\\
1.6	1.2	0.884893199741917	0.884893199741917\\
1.6	1.3	0.834521932531908	0.834521932531908\\
1.6	1.4	0.789918179659489	0.789918179659489\\
1.6	1.5	0.750094445144835	0.750094445144835\\
1.6	1.6	0.714285714285714	0.714285714285714\\
1.6	1.7	0.681888175588134	0.681888175588134\\
1.6	1.8	0.652417613387141	0.652417613387141\\
1.6	1.9	0.625480350293774	0.625480350293774\\
1.6	2	0.600752457931221	0.600752457931221\\
1.6	2.1	0.577964568156886	0.577964568156886\\
1.6	2.2	0.556890570383017	0.556890570383017\\
1.6	2.3	0.537339063181505	0.537339063181505\\
1.6	2.4	0.519146794992674	0.519146794992674\\
1.6	2.5	0.502173565591418	0.502173565591418\\
1.6	2.6	0.486298216545305	0.486298216545305\\
1.6	2.7	0.471415444599011	0.471415444599011\\
1.6	2.8	0.457433244622786	0.457433244622786\\
1.6	2.9	0.444270839626949	0.444270839626949\\
1.6	3	0.431856991484337	0.431856991484337\\
1.6	3.1	0.420128612046161	0.420128612046161\\
1.6	3.2	0.409029613349408	0.409029613349408\\
1.6	3.3	0.398509949660595	0.398509949660595\\
1.6	3.4	0.388524814593475	0.388524814593475\\
1.6	3.5	0.379033964457031	0.379033964457031\\
1.6	3.6	0.370001145023099	0.370001145023099\\
1.6	3.7	0.361393603540303	0.361393603540303\\
1.6	3.8	0.353181671415048	0.353181671415048\\
1.6	3.9	0.345338405787474	0.345338405787474\\
1.6	4	0.337839280438813	0.337839280438813\\
1.6	4.1	0.330661918216037	0.330661918216037\\
1.6	4.2	0.32378585855446	0.32378585855446\\
1.6	4.3	0.317192354797691	0.317192354797691\\
1.6	4.4	0.310864196916823	0.310864196916823\\
1.6	4.5	0.304785555962826	0.304785555962826\\
1.6	4.6	0.298941847182903	0.298941847182903\\
1.6	4.7	0.29331960922058	0.29331960922058\\
1.6	4.8	0.287906397221799	0.287906397221799\\
1.6	4.9	0.28269068800204	0.28269068800204\\
1.6	5	0.27766179570583	0.27766179570583\\
1.7	0.3	inf	inf\\
1.7	0.4	inf	inf\\
1.7	0.5	1.55980218350595	1.55980218350595\\
1.7	0.6	1.38109890035635	1.38109890035635\\
1.7	0.7	1.24645048028046	1.24645048028046\\
1.7	0.8	1.13967874638494	1.13967874638494\\
1.7	0.9	1.05209909726795	1.05209909726795\\
1.7	1	0.97850087557075	0.97850087557075\\
1.7	1.1	0.915510240556758	0.915510240556758\\
1.7	1.2	0.860817881928008	0.860817881928008\\
1.7	1.3	0.81277478944732	0.81277478944732\\
1.7	1.4	0.770163533955495	0.770163533955495\\
1.7	1.5	0.73206076132118	0.73206076132118\\
1.7	1.6	0.697750402831165	0.697750402831165\\
1.7	1.7	0.666666666666667	0.666666666666667\\
1.7	1.8	0.638355322762919	0.638355322762919\\
1.7	1.9	0.61244665781716	0.61244665781716\\
1.7	2	0.588636119025079	0.588636119025079\\
1.7	2.1	0.566670166158608	0.566670166158608\\
1.7	2.2	0.546335738201036	0.546335738201036\\
1.7	2.3	0.527452282388117	0.527452282388117\\
1.7	2.4	0.509865634316671	0.509865634316671\\
1.7	2.5	0.493443257910694	0.493443257910694\\
1.7	2.6	0.478070499562246	0.478070499562246\\
1.7	2.7	0.463647609000806	0.463647609000806\\
1.7	2.8	0.450087347016768	0.450087347016768\\
1.7	2.9	0.437313047442995	0.437313047442995\\
1.7	3	0.42525703439447	0.42525703439447\\
1.7	3.1	0.41385931998055	0.41385931998055\\
1.7	3.2	0.403066525385382	0.403066525385382\\
1.7	3.3	0.392830981278041	0.392830981278041\\
1.7	3.4	0.383109973276999	0.383109973276999\\
1.7	3.5	0.373865105563651	0.373865105563651\\
1.7	3.6	0.365061761356685	0.365061761356685\\
1.7	3.7	0.356668643278213	0.356668643278213\\
1.7	3.8	0.348657379991268	0.348657379991268\\
1.7	3.9	0.341002188104912	0.341002188104912\\
1.7	4	0.333679580402651	0.333679580402651\\
1.7	4.1	0.326668113081982	0.326668113081982\\
1.7	4.2	0.319948165994645	0.319948165994645\\
1.7	4.3	0.313501750921851	0.313501750921851\\
1.7	4.4	0.307312343761862	0.307312343761862\\
1.7	4.5	0.301364737191526	0.301364737191526\\
1.7	4.6	0.295644910921499	0.295644910921499\\
1.7	4.7	0.290139917122368	0.290139917122368\\
1.7	4.8	0.284837778975653	0.284837778975653\\
1.7	4.9	0.279727400615347	0.279727400615347\\
1.7	5	0.274798486984513	0.274798486984513\\
1.8	0.3	inf	inf\\
1.8	0.4	inf	inf\\
1.8	0.5	1.50049713990615	1.50049713990615\\
1.8	0.6	1.33194290062993	1.33194290062993\\
1.8	0.7	1.20466876502383	1.20466876502383\\
1.8	0.8	1.10353472915036	1.10353472915036\\
1.8	0.9	1.02041464186582	1.02041464186582\\
1.8	1	0.950432495376183	0.950432495376183\\
1.8	1.1	0.890430219907396	0.890430219907396\\
1.8	1.2	0.83824519661311	0.83824519661311\\
1.8	1.3	0.792332230423487	0.792332230423487\\
1.8	1.4	0.751549718503086	0.751549718503086\\
1.8	1.5	0.715031120057395	0.715031120057395\\
1.8	1.6	0.68210384054952	0.68210384054952\\
1.8	1.7	0.652235950713853	0.652235950713853\\
1.8	1.8	0.625	0.625\\
1.8	1.9	0.600047733845118	0.600047733845118\\
1.8	2	0.577091994325427	0.577091994325427\\
1.8	2.1	0.555893486836312	0.555893486836312\\
1.8	2.2	0.536250923994404	0.536250923994404\\
1.8	2.3	0.517993564004976	0.517993564004976\\
1.8	2.4	0.50097547910085	0.50097547910085\\
1.8	2.5	0.485071095256135	0.485071095256135\\
1.8	2.6	0.470171680283817	0.470171680283817\\
1.8	2.7	0.456182549161172	0.456182549161172\\
1.8	2.8	0.443020818525293	0.443020818525293\\
1.8	2.9	0.430613586429529	0.430613586429529\\
1.8	3	0.418896444825425	0.418896444825425\\
1.8	3.1	0.407812254849456	0.407812254849456\\
1.8	3.2	0.397310131508768	0.397310131508768\\
1.8	3.3	0.387344596566414	0.387344596566414\\
1.8	3.4	0.377874867548795	0.377874867548795\\
1.8	3.5	0.368864257686067	0.368864257686067\\
1.8	3.6	0.360279666847056	0.360279666847056\\
1.8	3.7	0.352091147568902	0.352091147568902\\
1.8	3.8	0.344271533413788	0.344271533413788\\
1.8	3.9	0.336796119333312	0.336796119333312\\
1.8	4	0.329642385648586	0.329642385648586\\
1.8	4.1	0.322789758782238	0.322789758782238\\
1.8	4.2	0.316219403097765	0.316219403097765\\
1.8	4.3	0.309914039180472	0.309914039180472\\
1.8	4.4	0.303857784684558	0.303857784684558\\
1.8	4.5	0.298036014512486	0.298036014512486\\
1.8	4.6	0.292435237616349	0.292435237616349\\
1.8	4.7	0.287042988140303	0.287042988140303\\
1.8	4.8	0.281847728976865	0.281847728976865\\
1.8	4.9	0.276838766102628	0.276838766102628\\
1.8	5	0.27200617230222	0.27200617230222\\
1.9	0.3	inf	inf\\
1.9	0.4	inf	inf\\
1.9	0.5	1.4461490724592	1.4461490724592\\
1.9	0.6	1.28667064676787	1.28667064676787\\
1.9	0.7	1.16602046809083	1.16602046809083\\
1.9	0.8	1.06997205830451	1.06997205830451\\
1.9	0.9	0.990890980355165	0.990890980355165\\
1.9	1	0.924196240746593	0.924196240746593\\
1.9	1.1	0.866920298020125	0.866920298020125\\
1.9	1.2	0.817030317559668	0.817030317559668\\
1.9	1.3	0.773073154042432	0.773073154042432\\
1.9	1.4	0.733974593328137	0.733974593328137\\
1.9	1.5	0.69891870710612	0.69891870710612\\
1.9	1.6	0.667271724364357	0.667271724364357\\
1.9	1.7	0.638532029707488	0.638532029707488\\
1.9	1.8	0.612296203707058	0.612296203707058\\
1.9	1.9	0.588235294117647	0.588235294117647\\
1.9	2	0.566077826394552	0.566077826394552\\
1.9	2.1	0.545597379181666	0.545597379181666\\
1.9	2.2	0.526603328084738	0.526603328084738\\
1.9	2.3	0.508933835901505	0.508933835901505\\
1.9	2.4	0.492450466159074	0.492450466159074\\
1.9	2.5	0.477033989661738	0.477033989661738\\
1.9	2.6	0.462581081215976	0.462581081215976\\
1.9	2.7	0.449001689727084	0.449001689727084\\
1.9	2.8	0.436216924030314	0.436216924030314\\
1.9	2.9	0.424157338216674	0.424157338216674\\
1.9	3	0.412761529632171	0.412761529632171\\
1.9	3.1	0.401974983935166	0.401974983935166\\
1.9	3.2	0.391749117083673	0.391749117083673\\
1.9	3.3	0.382040475572021	0.382040475572021\\
1.9	3.4	0.372810064792652	0.372810064792652\\
1.9	3.5	0.364022781860436	0.364022781860436\\
1.9	3.6	0.355646934163572	0.355646934163572\\
1.9	3.7	0.347653828695165	0.347653828695165\\
1.9	3.8	0.340017420159596	0.340017420159596\\
1.9	3.9	0.332714008146342	0.332714008146342\\
1.9	4	0.325721975474109	0.325721975474109\\
1.9	4.1	0.319021561243563	0.319021561243563\\
1.9	4.2	0.312594663282668	0.312594663282668\\
1.9	4.3	0.306424665588649	0.306424665588649\\
1.9	4.4	0.300496287113651	0.300496287113651\\
1.9	4.5	0.294795448844656	0.294795448844656\\
1.9	4.6	0.28930915662081	0.28930915662081\\
1.9	4.7	0.284025397535421	0.284025397535421\\
1.9	4.8	0.278933048102955	0.278933048102955\\
1.9	4.9	0.274021792647089	0.274021792647089\\
1.9	5	0.269282050595107	0.269282050595107\\
2	0.3	inf	inf\\
2	0.4	inf	inf\\
2	0.5	1.39613213543143	1.39613213543143\\
2	0.6	1.24481632925144	1.24481632925144\\
2	0.7	1.13014739441985	1.13014739441985\\
2	0.8	1.03870873356705	1.03870873356705\\
2	0.9	0.963302012098529	0.963302012098529\\
2	1	0.899608124119269	0.899608124119269\\
2	1.1	0.844828884778829	0.844828884778829\\
2	1.2	0.797047008639651	0.797047008639651\\
2	1.3	0.754891454423607	0.754891454423607\\
2	1.4	0.717348234940007	0.717348234940007\\
2	1.5	0.683646749690932	0.683646749690932\\
2	1.6	0.6531880717256	0.6531880717256\\
2	1.7	0.625497851032754	0.625497851032754\\
2	1.8	0.600194329268952	0.600194329268952\\
2	1.9	0.576965990052552	0.576965990052552\\
2	2	0.555555555555556	0.555555555555556\\
2	2.1	0.535748281472138	0.535748281472138\\
2	2.2	0.517363235117696	0.517363235117696\\
2	2.3	0.500246688709679	0.500246688709679\\
2	2.4	0.484267041170195	0.484267041170195\\
2	2.5	0.469310863382274	0.469310863382274\\
2	2.6	0.455279781834196	0.455279781834196\\
2	2.7	0.442087996568147	0.442087996568147\\
2	2.8	0.42966028504186	0.42966028504186\\
2	2.9	0.417930382474504	0.417930382474504\\
2	3	0.406839656935216	0.406839656935216\\
2	3.1	0.396336017390293	0.396336017390293\\
2	3.2	0.386373007500672	0.386373007500672\\
2	3.3	0.376909048735622	0.376909048735622\\
2	3.4	0.367906804422172	0.367906804422172\\
2	3.5	0.359332642432338	0.359332642432338\\
2	3.6	0.351156178848356	0.351156178848356\\
2	3.7	0.343349888514722	0.343349888514722\\
2	3.8	0.335888771154485	0.335888771154485\\
2	3.9	0.328750063892229	0.328750063892229\\
2	4	0.321912992731492	0.321912992731492\\
2	4.1	0.315358556886951	0.315358556886951\\
2	4.2	0.309069340951538	0.309069340951538\\
2	4.3	0.30302935074592	0.30302935074592\\
2	4.4	0.297223869398511	0.297223869398511\\
2	4.5	0.291639330773352	0.291639330773352\\
2	4.6	0.286263207827965	0.286263207827965\\
2	4.7	0.28108391386468	0.28108391386468\\
2	4.8	0.27609071495334	0.27609071495334\\
2	4.9	0.271273652063678	0.271273652063678\\
2	5	0.266623471662204	0.266623471662204\\
2.1	0.3	inf	inf\\
2.1	0.4	inf	inf\\
2.1	0.5	1.34992409185112	1.34992409185112\\
2.1	0.6	1.2059876467327	1.2059876467327\\
2.1	0.7	1.09674538140766	1.09674538140766\\
2.1	0.8	1.0095035102799	1.0095035102799\\
2.1	0.9	0.93745300542279	0.93745300542279\\
2.1	1	0.876508705371761	0.876508705371761\\
2.1	1.1	0.824023870152703	0.824023870152703\\
2.1	1.2	0.778184680584453	0.778184680584453\\
2.1	1.3	0.73769372781231	0.73769372781231\\
2.1	1.4	0.701591129338991	0.701591129338991\\
2.1	1.5	0.66914707844687	0.66914707844687\\
2.1	1.6	0.639794065703263	0.639794065703263\\
2.1	1.7	0.613082372230678	0.613082372230678\\
2.1	1.8	0.588649845659571	0.588649845659571\\
2.1	1.9	0.56620078155232	0.56620078155232\\
2.1	2	0.545490801072477	0.545490801072477\\
2.1	2.1	0.526315789473684	0.526315789473684\\
2.1	2.2	0.508503652640022	0.508503652640022\\
2.1	2.3	0.491908071688934	0.491908071688934\\
2.1	2.4	0.476403701466474	0.476403701466474\\
2.1	2.5	0.461882430339034	0.461882430339034\\
2.1	2.6	0.448250432050296	0.448250432050296\\
2.1	2.7	0.435425816903832	0.435425816903832\\
2.1	2.8	0.423336742130193	0.423336742130193\\
2.1	2.9	0.411919878091834	0.411919878091834\\
2.1	3	0.40111915312395	0.40111915312395\\
2.1	3.1	0.390884718654208	0.390884718654208\\
2.1	3.2	0.381172090007012	0.381172090007012\\
2.1	3.3	0.371941428471361	0.371941428471361\\
2.1	3.4	0.363156937815967	0.363156937815967\\
2.1	3.5	0.354786354179018	0.354786354179018\\
2.1	3.6	0.346800512640049	0.346800512640049\\
2.1	3.7	0.339172977151727	0.339172977151727\\
2.1	3.8	0.331879723124495	0.331879723124495\\
2.1	3.9	0.324898864002186	0.324898864002186\\
2.1	4	0.318210414777933	0.318210414777933\\
2.1	4.1	0.311796086677833	0.311796086677833\\
2.1	4.2	0.305639108260393	0.305639108260393\\
2.1	4.3	0.299724068999643	0.299724068999643\\
2.1	4.4	0.294036782082323	0.294036782082323\\
2.1	4.5	0.288564163687844	0.288564163687844\\
2.1	4.6	0.283294126459347	0.283294126459347\\
2.1	4.7	0.278215485235028	0.278215485235028\\
2.1	4.8	0.273317873406485	0.273317873406485\\
2.1	4.9	0.268591668517295	0.268591668517295\\
2.1	5	0.264027925920084	0.264027925920084\\
2.2	0.3	inf	inf\\
2.2	0.4	inf	inf\\
2.2	0.5	1.30708541997284	1.30708541997284\\
2.2	0.6	1.16985163762946	1.16985163762946\\
2.2	0.7	1.06555432050394	1.06555432050394\\
2.2	0.8	0.982148673492038	0.982148673492038\\
2.2	0.9	0.913175248652116	0.913175248652116\\
2.2	1	0.854759059788705	0.854759059788705\\
2.2	1.1	0.804389537622662	0.804389537622662\\
2.2	1.2	0.760345996300946	0.760345996300946\\
2.2	1.3	0.721397392588769	0.721397392588769\\
2.2	1.4	0.686632680417568	0.686632680417568\\
2.2	1.5	0.655358932640856	0.655358932640856\\
2.2	1.6	0.62703708963216	0.62703708963216\\
2.2	1.7	0.601239774802469	0.601239774802469\\
2.2	1.8	0.577622650466621	0.577622650466621\\
2.2	1.9	0.555904404301511	0.555904404301511\\
2.2	2	0.535852418413498	0.535852418413498\\
2.2	2.1	0.51727228632363	0.51727228632363\\
2.2	2.2	0.5	0.5\\
2.2	2.3	0.483896029894698	0.483896029894698\\
2.2	2.4	0.468840772913371	0.468840772913371\\
2.2	2.5	0.454731005853286	0.454731005853286\\
2.2	2.6	0.441477089268809	0.441477089268809\\
2.2	2.7	0.429000739195523	0.429000739195523\\
2.2	2.8	0.417233233992402	0.417233233992402\\
2.2	2.9	0.406113958414446	0.406113958414446\\
2.2	3	0.395589211791088	0.395589211791088\\
2.2	3.1	0.385611225033413	0.385611225033413\\
2.2	3.2	0.376137344227054	0.376137344227054\\
2.2	3.3	0.36712934820193	0.36712934820193\\
2.2	3.4	0.358552874671685	0.358552874671685\\
2.2	3.5	0.350376934975063	0.350376934975063\\
2.2	3.6	0.342573501599636	0.342573501599636\\
2.2	3.7	0.33511715586034	0.33511715586034\\
2.2	3.8	0.327984785582246	0.327984785582246\\
2.2	3.9	0.321155324574281	0.321155324574281\\
2.2	4	0.314609527206985	0.314609527206985\\
2.2	4.1	0.308329772618374	0.308329772618374\\
2.2	4.2	0.302299894039036	0.302299894039036\\
2.2	4.3	0.296505029504625	0.296505029504625\\
2.2	4.4	0.290931490851864	0.290931490851864\\
2.2	4.5	0.285566648404533	0.285566648404533\\
2.2	4.6	0.280398829172738	0.280398829172738\\
2.2	4.7	0.27541722673103	0.27541722673103\\
2.2	4.8	0.270611821223177	0.270611821223177\\
2.2	4.9	0.265973308175272	0.265973308175272\\
2.2	5	0.261493034993451	0.261493034993451\\
2.3	0.3	inf	inf\\
2.3	0.4	inf	inf\\
2.3	0.5	1.26724332716824	1.26724332716824\\
2.3	0.6	1.13612369969663	1.13612369969663\\
2.3	0.7	1.03635033425973	1.03635033425973\\
2.3	0.8	0.956464313253342	0.956464313253342\\
2.3	0.9	0.8903217716289	0.8903217716289\\
2.3	1	0.834237524464824	0.834237524464824\\
2.3	1.1	0.785824053221299	0.785824053221299\\
2.3	1.2	0.743444908085266	0.743444908085266\\
2.3	1.3	0.705929137562175	0.705929137562175\\
2.3	1.4	0.672409970802741	0.672409970802741\\
2.3	1.5	0.64222796156063	0.64222796156063\\
2.3	1.6	0.614869915662863	0.614869915662863\\
2.3	1.7	0.589928799827945	0.589928799827945\\
2.3	1.8	0.567076522114201	0.567076522114201\\
2.3	1.9	0.54604491520423	0.54604491520423\\
2.3	2	0.526612119772993	0.526612119772993\\
2.3	2.1	0.508592623959735	0.508592623959735\\
2.3	2.2	0.491829839506766	0.491829839506766\\
2.3	2.3	0.476190476190476	0.476190476190476\\
2.3	2.4	0.461560215673769	0.461560215673769\\
2.3	2.5	0.447840340445953	0.447840340445953\\
2.3	2.6	0.434945075591427	0.434945075591427\\
2.3	2.7	0.422799469983046	0.422799469983046\\
2.3	2.8	0.411337690830714	0.411337690830714\\
2.3	2.9	0.400501638620814	0.400501638620814\\
2.3	3	0.39023981300074	0.39023981300074\\
2.3	3.1	0.380506377112365	0.380506377112365\\
2.3	3.2	0.371260380255344	0.371260380255344\\
2.3	3.3	0.362465107909618	0.362465107909618\\
2.3	3.4	0.354087534984731	0.354087534984731\\
2.3	3.5	0.346097863328449	0.346097863328449\\
2.3	3.6	0.338469128465967	0.338469128465967\\
2.3	3.7	0.331176863572004	0.331176863572004\\
2.3	3.8	0.324198811030204	0.324198811030204\\
2.3	3.9	0.317514673773951	0.317514673773951\\
2.3	4	0.31110590005234	0.31110590005234\\
2.3	4.1	0.304955496415191	0.304955496415191\\
2.3	4.2	0.299047864629592	0.299047864629592\\
2.3	4.3	0.293368658978628	0.293368658978628\\
2.3	4.4	0.287904660989558	0.287904660989558\\
2.3	4.5	0.28264366912366	0.28264366912366\\
2.3	4.6	0.277574401356112	0.277574401356112\\
2.3	4.7	0.272686408899606	0.272686408899606\\
2.3	4.8	0.267969999593677	0.267969999593677\\
2.3	4.9	0.26341616970418	0.26341616970418\\
2.3	5	0.259016543062317	0.259016543062317\\
2.4	0.3	inf	inf\\
2.4	0.4	inf	inf\\
2.4	0.5	1.23007936828202	1.23007936828202\\
2.4	0.6	1.10455898511974	1.10455898511974\\
2.4	0.7	1.00893958054941	1.00893958054941\\
2.4	0.8	0.932293746693666	0.932293746693666\\
2.4	0.9	0.868763893912388	0.868763893912388\\
2.4	1	0.814837051884374	0.814837051884374\\
2.4	1.1	0.768237407710602	0.768237407710602\\
2.4	1.2	0.727405037758504	0.727405037758504\\
2.4	1.3	0.69122363300086	0.69122363300086\\
2.4	1.4	0.658866726238605	0.658866726238605\\
2.4	1.5	0.629705385172523	0.629705385172523\\
2.4	1.6	0.603250019083318	0.603250019083318\\
2.4	1.7	0.579112183738371	0.579112183738371\\
2.4	1.8	0.556978652460533	0.556978652460533\\
2.4	1.9	0.536593302788015	0.536593302788015\\
2.4	2	0.517744147457031	0.517744147457031\\
2.4	2.1	0.500253847833434	0.500253847833434\\
2.4	2.2	0.483972643237909	0.483972643237909\\
2.4	2.3	0.468772992780858	0.468772992780858\\
2.4	2.4	0.454545454545455	0.454545454545455\\
2.4	2.5	0.441195474191996	0.441195474191996\\
2.4	2.6	0.428640852294113	0.428640852294113\\
2.4	2.7	0.416809725299364	0.416809725299364\\
2.4	2.8	0.405638940085823	0.405638940085823\\
2.4	2.9	0.395072733609977	0.395072733609977\\
2.4	3	0.385061651534227	0.385061651534227\\
2.4	3.1	0.37556165585901	0.37556165585901\\
2.4	3.2	0.366533383367203	0.366533383367203\\
2.4	3.3	0.357941525397019	0.357941525397019\\
2.4	3.4	0.349754305968698	0.349754305968698\\
2.4	3.5	0.341943040206412	0.341943040206412\\
2.4	3.6	0.334481758745837	0.334481758745837\\
2.4	3.7	0.327346886702816	0.327346886702816\\
2.4	3.8	0.320516968017355	0.320516968017355\\
2.4	3.9	0.313972427738302	0.313972427738302\\
2.4	4	0.307695366193967	0.307695366193967\\
2.4	4.1	0.301669380088816	0.301669380088816\\
2.4	4.2	0.295879406440896	0.295879406440896\\
2.4	4.3	0.290311585977417	0.290311585977417\\
2.4	4.4	0.28495314317404	0.28495314317404\\
2.4	4.5	0.279792280585193	0.279792280585193\\
2.4	4.6	0.274818085490033	0.274818085490033\\
2.4	4.7	0.270020447188545	0.270020447188545\\
2.4	4.8	0.265389983537867	0.265389983537867\\
2.4	4.9	0.260917975530828	0.260917975530828\\
2.4	5	0.25659630889499	0.25659630889499\\
2.5	0.3	inf	inf\\
2.5	0.4	inf	inf\\
2.5	0.5	1.19531974833075	1.19531974833075\\
2.5	0.6	1.07494558821123	1.07494558821123\\
2.5	0.7	0.983153299445248	0.983153299445248\\
2.5	0.8	0.909499825503624	0.909499825503624\\
2.5	0.9	0.848388417668428	0.848388417668428\\
2.5	1	0.796463041417008	0.796463041417008\\
2.5	1.1	0.751549718503086	0.751549718503086\\
2.5	1.2	0.712158331225366	0.712158331225366\\
2.5	1.3	0.677222453485235	0.677222453485235\\
2.5	1.4	0.645952445210487	0.645952445210487\\
2.5	1.5	0.617747284923641	0.617747284923641\\
2.5	1.6	0.592138996041963	0.592138996041963\\
2.5	1.7	0.568756176905093	0.568756176905093\\
2.5	1.8	0.547299246217318	0.547299246217318\\
2.5	1.9	0.5275231518959	0.5275231518959\\
2.5	2	0.509224991657537	0.509224991657537\\
2.5	2.1	0.492234958135057	0.492234958135057\\
2.5	2.2	0.476409590048836	0.476409590048836\\
2.5	2.3	0.461626657858523	0.461626657858523\\
2.5	2.4	0.447781230285787	0.447781230285787\\
2.5	2.5	0.434782608695652	0.434782608695652\\
2.5	2.6	0.422551909164404	0.422551909164404\\
2.5	2.7	0.411020134670052	0.411020134670052\\
2.5	2.8	0.400126622870591	0.400126622870591\\
2.5	2.9	0.389817785022126	0.389817785022126\\
2.5	3	0.380046072958788	0.380046072958788\\
2.5	3.1	0.370769126454368	0.370769126454368\\
2.5	3.2	0.361949064527911	0.361949064527911\\
2.5	3.3	0.353551892564012	0.353551892564012\\
2.5	3.4	0.345547003328365	0.345547003328365\\
2.5	3.5	0.337906754648888	0.337906754648888\\
2.5	3.6	0.330606110109118	0.330606110109118\\
2.5	3.7	0.323622331852565	0.323622331852565\\
2.5	3.8	0.316934716732325	0.316934716732325\\
2.5	3.9	0.310524368710723	0.310524368710723\\
2.5	4	0.304374001730016	0.304374001730016\\
2.5	4.1	0.298467768319707	0.298467768319707\\
2.5	4.2	0.292791110040299	0.292791110040299\\
2.5	4.3	0.287330626533797	0.287330626533797\\
2.5	4.4	0.282073960493331	0.282073960493331\\
2.5	4.5	0.277009696304863	0.277009696304863\\
2.5	4.6	0.272127270474049	0.272127270474049\\
2.5	4.7	0.267416892246958	0.267416892246958\\
2.5	4.8	0.262869473077423	0.262869473077423\\
2.5	4.9	0.258476563795967	0.258476563795967\\
2.5	5	0.254230298503647	0.254230298503647\\
2.6	0.3	inf	inf\\
2.6	0.4	inf	inf\\
2.6	0.5	1.16272764972908	1.16272764972908\\
2.6	0.6	1.04709910157357	1.04709910157357\\
2.6	0.7	0.958843819240304	0.958843819240304\\
2.6	0.8	0.887961933753284	0.887961933753284\\
2.6	0.9	0.829095327916455	0.829095327916455\\
2.6	1	0.779031550175288	0.779031550175288\\
2.6	1.1	0.735689819433571	0.735689819433571\\
2.6	1.2	0.697643934255791	0.697643934255791\\
2.6	1.3	0.663873172711791	0.663873172711791\\
2.6	1.4	0.633621663584122	0.633621663584122\\
2.6	1.5	0.606314001534519	0.606314001534519\\
2.6	1.6	0.581502066766744	0.581502066766744\\
2.6	1.7	0.558830131075407	0.558830131075407\\
2.6	1.8	0.538011176205005	0.538011176205005\\
2.6	1.9	0.51881035396159	0.51881035396159\\
2.6	2	0.501033145668724	0.501033145668724\\
2.6	2.1	0.484516701951505	0.484516701951505\\
2.6	2.2	0.469123388274566	0.469123388274566\\
2.6	2.3	0.45473589369968	0.45473589369968\\
2.6	2.4	0.441253468927531	0.441253468927531\\
2.6	2.5	0.428588994225037	0.428588994225037\\
2.6	2.6	0.416666666666667	0.416666666666667\\
2.6	2.7	0.405420156011897	0.405420156011897\\
2.6	2.8	0.394791119699761	0.394791119699761\\
2.6	2.9	0.384727996216951	0.384727996216951\\
2.6	3	0.375185016532259	0.375185016532259\\
2.6	3.1	0.366121388014014	0.366121388014014\\
2.6	3.2	0.357500615996269	0.357500615996269\\
2.6	3.3	0.34928993610295	0.34928993610295\\
2.6	3.4	0.341459836375647	0.341459836375647\\
2.6	3.5	0.3339836527339	0.3339836527339\\
2.6	3.6	0.326837224715413	0.326837224715413\\
2.6	3.7	0.319998601074193	0.319998601074193\\
2.6	3.8	0.313447786855878	0.313447786855878\\
2.6	3.9	0.307166525166211	0.307166525166211\\
2.6	4	0.301138108106738	0.301138108106738\\
2.6	4.1	0.295347212350196	0.295347212350196\\
2.6	4.2	0.289779755625504	0.289779755625504\\
2.6	4.3	0.284422771023196	0.284422771023196\\
2.6	4.4	0.279264296550284	0.279264296550284\\
2.6	4.5	0.274293277784767	0.274293277784767\\
2.6	4.6	0.269499481824253	0.269499481824253\\
2.6	4.7	0.264873421005846	0.264873421005846\\
2.6	4.8	0.260406285107801	0.260406285107801\\
2.6	4.9	0.256089880936821	0.256089880936821\\
2.6	5	0.251916578365864	0.251916578365864\\
2.7	0.3	inf	inf\\
2.7	0.4	inf	inf\\
2.7	0.5	1.13209710420657	1.13209710420657\\
2.7	0.6	1.02085822812918	1.02085822812918\\
2.7	0.7	0.93588131010357	0.93588131010357\\
2.7	0.8	0.867573528875932	0.867573528875932\\
2.7	0.9	0.810795895439714	0.810795895439714\\
2.7	1	0.762467807378624	0.762467807378624\\
2.7	1.1	0.720594082551848	0.720594082551848\\
2.7	1.2	0.683807247830964	0.683807247830964\\
2.7	1.3	0.651128598782556	0.651128598782556\\
2.7	1.4	0.62183333023133	0.62183333023133\\
2.7	1.5	0.595369621249527	0.595369621249527\\
2.7	1.6	0.571307649855426	0.571307649855426\\
2.7	1.7	0.549306144334055	0.549306144334055\\
2.7	1.8	0.529089685488637	0.529089685488637\\
2.7	1.9	0.510432855732903	0.510432855732903\\
2.7	2	0.493148892822946	0.493148892822946\\
2.7	2.1	0.477081391737081	0.477081391737081\\
2.7	2.2	0.462098120373297	0.462098120373297\\
2.7	2.3	0.448086333145547	0.448086333145547\\
2.7	2.4	0.434949166572219	0.434949166572219\\
2.7	2.5	0.422602829932661	0.422602829932661\\
2.7	2.6	0.41097438921683	0.41097438921683\\
2.7	2.7	0.4	0.4\\
2.7	2.8	0.389623484319608	0.389623484319608\\
2.7	2.9	0.379795174205706	0.379795174205706\\
2.7	3	0.370470964097621	0.370470964097621\\
2.7	3.1	0.361611528485788	0.361611528485788\\
2.7	3.2	0.353181671415048	0.353181671415048\\
2.7	3.3	0.345149782094668	0.345149782094668\\
2.7	3.4	0.337487376546447	0.337487376546447\\
2.7	3.5	0.330168709516016	0.330168709516016\\
2.7	3.6	0.323170444146504	0.323170444146504\\
2.7	3.7	0.31647136943287	0.31647136943287\\
2.7	3.8	0.310052157430047	0.310052157430047\\
2.7	3.9	0.303895153716996	0.303895153716996\\
2.7	4	0.297984195823565	0.297984195823565\\
2.7	4.1	0.292304455283099	0.292304455283099\\
2.7	4.2	0.286842299737348	0.286842299737348\\
2.7	4.3	0.281585172134022	0.281585172134022\\
2.7	4.4	0.276521484553507	0.276521484553507\\
2.7	4.5	0.271640524604661	0.271640524604661\\
2.7	4.6	0.266932372659307	0.266932372659307\\
2.7	4.7	0.262387828465797	0.262387828465797\\
2.7	4.8	0.25799834590549	0.25799834590549\\
2.7	4.9	0.253755974841258	0.253755974841258\\
2.7	5	0.249653309161336	0.249653309161336\\
2.8	0.3	inf	inf\\
2.8	0.4	inf	inf\\
2.8	0.5	1.103248055941	1.103248055941\\
2.8	0.6	0.996081215874154	0.996081215874154\\
2.8	0.7	0.914151125822089	0.914151125822089\\
2.8	0.8	0.848240113644489	0.848240113644489\\
2.8	0.9	0.793411101790846	0.793411101790846\\
2.8	1	0.746704973324209	0.746704973324209\\
2.8	1.1	0.706205428222983	0.706205428222983\\
2.8	1.2	0.670599130180875	0.670599130180875\\
2.8	1.3	0.638946124968417	0.638946124968417\\
2.8	1.4	0.61055027441075	0.61055027441075\\
2.8	1.5	0.584881535616113	0.584881535616113\\
2.8	1.6	0.561526995946551	0.561526995946551\\
2.8	1.7	0.540158754361625	0.540158754361625\\
2.8	1.8	0.520512129054589	0.520512129054589\\
2.8	1.9	0.502370440565545	0.502370440565545\\
2.8	2	0.485554120408178	0.485554120408178\\
2.8	2.1	0.469912746255444	0.469912746255444\\
2.8	2.2	0.455319106378333	0.455319106378333\\
2.8	2.3	0.441664701900635	0.441664701900635\\
2.8	2.4	0.42885628754374	0.42885628754374\\
2.8	2.5	0.416813175408557	0.416813175408557\\
2.8	2.6	0.405465108108164	0.405465108108164\\
2.8	2.7	0.394750562684933	0.394750562684933\\
2.8	2.8	0.384615384615385	0.384615384615385\\
2.8	2.9	0.375011677676189	0.375011677676189\\
2.8	3	0.365896894239742	0.365896894239742\\
2.8	3.1	0.357233084106443	0.357233084106443\\
2.8	3.2	0.348986269862878	0.348986269862878\\
2.8	3.3	0.341125924056582	0.341125924056582\\
2.8	3.4	0.333624528933945	0.333624528933945\\
2.8	3.5	0.326457203607507	0.326457203607507\\
2.8	3.6	0.319601386659927	0.319601386659927\\
2.8	3.7	0.313036564608673	0.313036564608673\\
2.8	3.8	0.306744038530729	0.306744038530729\\
2.8	3.9	0.300706722613281	0.300706722613281\\
2.8	4	0.294908969552083	0.294908969552083\\
2.8	4.1	0.289336418636195	0.289336418636195\\
2.8	4.2	0.28397586309034	0.28397586309034\\
2.8	4.3	0.278815133834807	0.278815133834807\\
2.8	4.4	0.273842997298835	0.273842997298835\\
2.8	4.5	0.269049065310347	0.269049065310347\\
2.8	4.6	0.264423715401165	0.264423715401165\\
2.8	4.7	0.259958020126613	0.259958020126613\\
2.8	4.8	0.255643684212756	0.255643684212756\\
2.8	4.9	0.251472988522317	0.251472988522317\\
2.8	5	0.247438739978226	0.247438739978226\\
2.9	0.3	inf	inf\\
2.9	0.4	inf	inf\\
2.9	0.5	1.07602235241001	1.07602235241001\\
2.9	0.6	0.972642939557845	0.972642939557845\\
2.9	0.7	0.893551612058274	0.893551612058274\\
2.9	0.8	0.829877552834291	0.829877552834291\\
2.9	0.9	0.776870323843806	0.776870323843806\\
2.9	1	0.731683096854019	0.731683096854019\\
2.9	1.1	0.6924724890447	0.6924724890447\\
2.9	1.2	0.657975219385542	0.657975219385542\\
2.9	1.3	0.627287175929559	0.627287175929559\\
2.9	1.4	0.599738749412846	0.599738749412846\\
2.9	1.5	0.574820062694181	0.574820062694181\\
2.9	1.6	0.55213387124202	0.55213387124202\\
2.9	1.7	0.531364672426434	0.531364672426434\\
2.9	1.8	0.512257748981777	0.512257748981777\\
2.9	1.9	0.49460453742126	0.49460453742126\\
2.9	2	0.478232156626671	0.478232156626671\\
2.9	2.1	0.462995750783078	0.462995750783078\\
2.9	2.2	0.448772783529654	0.448772783529654\\
2.9	2.3	0.435458714483733	0.435458714483733\\
2.9	2.4	0.422963674111811	0.422963674111811\\
2.9	2.5	0.411209872078064	0.411209872078064\\
2.9	2.6	0.400129552845968	0.400129552845968\\
2.9	2.7	0.389663365318725	0.389663365318725\\
2.9	2.8	0.379759049720292	0.379759049720292\\
2.9	2.9	0.37037037037037	0.37037037037037\\
2.9	3	0.36145624107671	0.36145624107671\\
2.9	3.1	0.35298000288326	0.35298000288326\\
2.9	3.2	0.344908823411798	0.344908823411798\\
2.9	3.3	0.337213194052575	0.337213194052575\\
2.9	3.4	0.32986650650313	0.32986650650313\\
2.9	3.5	0.322844694113463	0.322844694113463\\
2.9	3.6	0.316125926514229	0.316125926514229\\
2.9	3.7	0.309690348326828	0.309690348326828\\
2.9	3.8	0.303519854556131	0.303519854556131\\
2.9	3.9	0.297597896675776	0.297597896675776\\
2.9	4	0.291909314526363	0.291909314526363\\
2.9	4.1	0.286440190027906	0.286440190027906\\
2.9	4.2	0.281177719411668	0.281177719411668\\
2.9	4.3	0.276110101242088	0.276110101242088\\
2.9	4.4	0.271226437956811	0.271226437956811\\
2.9	4.5	0.266516649024576	0.266516649024576\\
2.9	4.6	0.261971394124576	0.261971394124576\\
2.9	4.7	0.257582005000448	0.257582005000448\\
2.9	4.8	0.25334042484807	0.25334042484807\\
2.9	4.9	0.24923915426706	0.24923915426706\\
2.9	5	0.245271202948115	0.245271202948115\\
3	0.3	inf	inf\\
3	0.4	inf	inf\\
3	0.5	1.05028046436953	1.05028046436953\\
3	0.6	0.950432495376183	0.950432495376183\\
3	0.7	0.873992287607061	0.873992287607061\\
3	0.8	0.812410667580855	0.812410667580855\\
3	0.9	0.761110228931386	0.761110228931386\\
3	1	0.717348234940007	0.717348234940007\\
3	1.1	0.679348900170977	0.679348900170977\\
3	1.2	0.645895355631619	0.645895355631619\\
3	1.3	0.616116733270888	0.616116733270888\\
3	1.4	0.589368039915974	0.589368039915974\\
3	1.5	0.565158119834554	0.565158119834554\\
3	1.6	0.543104283072104	0.543104283072104\\
3	1.7	0.522902551879446	0.522902551879446\\
3	1.8	0.504307478102056	0.504307478102056\\
3	1.9	0.4871180535234	0.4871180535234\\
3	2	0.471167627303024	0.471167627303024\\
3	2.1	0.456316533881659	0.456316533881659\\
3	2.2	0.442446599870959	0.442446599870959\\
3	2.3	0.429456982001764	0.429456982001764\\
3	2.4	0.417260966265954	0.417260966265954\\
3	2.5	0.405783473177005	0.405783473177005\\
3	2.6	0.394959089829744	0.394959089829744\\
3	2.7	0.384730500497058	0.384730500497058\\
3	2.8	0.375047222572417	0.375047222572417\\
3	2.9	0.365864579176178	0.365864579176178\\
3	3	0.357142857142857	0.357142857142857\\
3	3.1	0.3488466116375	0.3488466116375\\
3	3.2	0.340944087794067	0.340944087794067\\
3	3.3	0.3334067365244	0.3334067365244\\
3	3.4	0.326208806693571	0.326208806693571\\
3	3.5	0.319326999667889	0.319326999667889\\
3	3.6	0.312740175146887	0.312740175146887\\
3	3.7	0.306429099425374	0.306429099425374\\
3	3.8	0.30037622896561	0.30037622896561\\
3	3.9	0.294565523515668	0.294565523515668\\
3	4	0.288982284078443	0.288982284078443\\
3	4.1	0.28361301188356	0.28361301188356\\
3	4.2	0.278445285191508	0.278445285191508\\
3	4.3	0.273467651303527	0.273467651303527\\
3	4.4	0.268669531590753	0.268669531590753\\
3	4.5	0.264041137713808	0.264041137713808\\
3	4.6	0.259573397496337	0.259573397496337\\
3	4.7	0.255257889156138	0.255257889156138\\
3	4.8	0.251086782795709	0.251086782795709\\
3	4.9	0.247052788218332	0.247052788218332\\
3	5	0.243149108272653	0.243149108272653\\
3.1	0.3	inf	inf\\
3.1	0.4	inf	inf\\
3.1	0.5	1.02589878375468	1.02589878375468\\
3.1	0.6	0.929351205704702	0.929351205704702\\
3.1	0.7	0.855392326083294	0.855392326083294\\
3.1	0.8	0.795772055004395	0.795772055004395\\
3.1	0.9	0.746073841947906	0.746073841947906\\
3.1	1	0.70365170548017	0.70365170548017\\
3.1	1.1	0.666792694109086	0.666792694109086\\
3.1	1.2	0.634323086285603	0.634323086285603\\
3.1	1.3	0.60540292736856	0.60540292736856\\
3.1	1.4	0.57941012282262	0.57941012282262\\
3.1	1.5	0.555870939945668	0.555870939945668\\
3.1	1.6	0.534416241070361	0.534416241070361\\
3.1	1.7	0.514752785994844	0.514752785994844\\
3.1	1.8	0.496643767987199	0.496643767987199\\
3.1	1.9	0.479895227289369	0.479895227289369\\
3.1	2	0.464346329580295	0.464346329580295\\
3.1	2.1	0.44986225847146	0.44986225847146\\
3.1	2.2	0.436328919940074	0.436328919940074\\
3.1	2.3	0.423648930193602	0.423648930193602\\
3.1	2.4	0.411738530246031	0.411738530246031\\
3.1	2.5	0.400525181221423	0.400525181221423\\
3.1	2.6	0.389945667472937	0.389945667472937\\
3.1	2.7	0.37994458385006	0.37994458385006\\
3.1	2.8	0.370473117269676	0.370473117269676\\
3.1	2.9	0.361488056381159	0.361488056381159\\
3.1	3	0.352950979892599	0.352950979892599\\
3.1	3.1	0.344827586206897	0.344827586206897\\
3.1	3.2	0.337087135832656	0.337087135832656\\
3.1	3.3	0.329701984547158	0.329701984547158\\
3.1	3.4	0.322647190153735	0.322647190153735\\
3.1	3.5	0.315900179348625	0.315900179348625\\
3.1	3.6	0.30944046401212	0.30944046401212\\
3.1	3.7	0.303249398392564	0.303249398392564\\
3.1	3.8	0.297309970322658	0.297309970322658\\
3.1	3.9	0.291606620914207	0.291606620914207\\
3.1	4	0.286125088206946	0.286125088206946\\
3.1	4.1	0.280852271063899	0.280852271063899\\
3.1	4.2	0.275776110258118	0.275776110258118\\
3.1	4.3	0.270885484219965	0.270885484219965\\
3.1	4.4	0.266170117338008	0.266170117338008\\
3.1	4.5	0.261620499051162	0.261620499051162\\
3.1	4.6	0.257227812251405	0.257227812251405\\
3.1	4.7	0.252983869747696	0.252983869747696\\
3.1	4.8	0.24888105773269	0.24888105773269\\
3.1	4.9	0.244912285352123	0.244912285352123\\
3.1	5	0.241070939608592	0.241070939608592\\
3.2	0.3	inf	inf\\
3.2	0.4	inf	inf\\
3.2	0.5	1.00276738328494	1.00276738328494\\
3.2	0.6	0.909310953986765	0.909310953986765\\
3.2	0.7	0.837679281258859	0.837679281258859\\
3.2	0.8	0.779901091752975	0.779901091752975\\
3.2	0.9	0.731709753732249	0.731709753732249\\
3.2	1	0.690549450178173	0.690549450178173\\
3.2	1.1	0.654765782328025	0.654765782328025\\
3.2	1.2	0.623225240140231	0.623225240140231\\
3.2	1.3	0.595116684821313	0.595116684821313\\
3.2	1.4	0.56983937319247	0.56983937319247\\
3.2	1.5	0.546935824592556	0.546935824592556\\
3.2	1.6	0.526049548633977	0.526049548633977\\
3.2	1.7	0.506897330867297	0.506897330867297\\
3.2	1.8	0.489250437785375	0.489250437785375\\
3.2	1.9	0.47292149870411	0.47292149870411\\
3.2	2	0.457755120278379	0.457755120278379\\
3.2	2.1	0.443621025288273	0.443621025288273\\
3.2	2.2	0.430408940964004	0.430408940964004\\
3.2	2.3	0.41802472642144	0.41802472642144\\
3.2	2.4	0.40638739472366	0.40638739472366\\
3.2	2.5	0.395426792043552	0.395426792043552\\
3.2	2.6	0.385081766977747	0.385081766977747\\
3.2	2.7	0.375298710619653	0.375298710619653\\
3.2	2.8	0.36603038066059	0.36603038066059\\
3.2	2.9	0.357234945608998	0.357234945608998\\
3.2	3	0.348875201415582	0.348875201415582\\
3.2	3.1	0.340917924456012	0.340917924456012\\
3.2	3.2	0.333333333333333	0.333333333333333\\
3.2	3.3	0.326094638248294	0.326094638248294\\
3.2	3.4	0.319177661381459	0.319177661381459\\
3.2	3.5	0.31256051527558	0.31256051527558\\
3.2	3.6	0.30622332890858	0.30622332890858\\
3.2	3.7	0.300148013225807	0.300148013225807\\
3.2	3.8	0.29431805951254	0.29431805951254\\
3.2	3.9	0.288718365248484	0.288718365248484\\
3.2	4	0.283335083079304	0.283335083079304\\
3.2	4.1	0.278155489328268	0.278155489328268\\
3.2	4.2	0.273167869100518	0.273167869100518\\
3.2	4.3	0.26836141553825	0.26836141553825\\
3.2	4.4	0.263726141194058	0.263726141194058\\
3.2	4.5	0.259252799822083	0.259252799822083\\
3.2	4.6	0.254932817158336	0.254932817158336\\
3.2	4.7	0.250758229484702	0.250758229484702\\
3.2	4.8	0.246721628955347	0.246721628955347\\
3.2	4.9	0.242816114816914	0.242816114816914\\
3.2	5	0.239035249781123	0.239035249781123\\
3.3	0.3	inf	inf\\
3.3	0.4	inf	inf\\
3.3	0.5	0.980788147654664	0.980788147654664\\
3.3	0.6	0.890232787292643	0.890232787292643\\
3.3	0.7	0.820788011279397	0.820788011279397\\
3.3	0.8	0.764743088618184	0.764743088618184\\
3.3	0.9	0.717971446185272	0.717971446185272\\
3.3	1	0.678001488884604	0.678001488884604\\
3.3	1.1	0.643233509369223	0.643233509369223\\
3.3	1.2	0.612571559716383	0.612571559716383\\
3.3	1.3	0.585231422803477	0.585231422803477\\
3.3	1.4	0.560632308367595	0.560632308367595\\
3.3	1.5	0.53833192841906	0.53833192841906\\
3.3	1.6	0.517985620241939	0.517985620241939\\
3.3	1.7	0.499319549783532	0.499319549783532\\
3.3	1.8	0.482112540990499	0.482112540990499\\
3.3	1.9	0.466183394746298	0.466183394746298\\
3.3	2	0.451381816948279	0.451381816948279\\
3.3	2.1	0.437581787096702	0.437581787096702\\
3.3	2.2	0.424676618205702	0.424676618205702\\
3.3	2.3	0.412575214479687	0.412575214479687\\
3.3	2.4	0.401199193686696	0.401199193686696\\
3.3	2.5	0.390480644595797	0.390480644595797\\
3.3	2.6	0.38036035809017	0.38036035809017\\
3.3	2.7	0.370786416550797	0.370786416550797\\
3.3	2.8	0.361713057683286	0.361713057683286\\
3.3	2.9	0.353099751022309	0.353099751022309\\
3.3	3	0.344910441006103	0.344910441006103\\
3.3	3.1	0.337112921787537	0.337112921787537\\
3.3	3.2	0.32967831717372	0.32967831717372\\
3.3	3.3	0.32258064516129	0.32258064516129\\
3.3	3.4	0.315796451072182	0.315796451072182\\
3.3	3.5	0.309304496719868	0.309304496719868\\
3.3	3.6	0.30308549564669	0.30308549564669\\
3.3	3.7	0.297121886480894	0.297121886480894\\
3.3	3.8	0.291397638019688	0.291397638019688\\
3.3	3.9	0.285898080862595	0.285898080862595\\
3.3	4	0.280609761378916	0.280609761378916\\
3.3	4.1	0.275520314554352	0.275520314554352\\
3.3	4.2	0.270618352869785	0.270618352869785\\
3.3	4.3	0.265893368853785	0.265893368853785\\
3.3	4.4	0.26133564934538	0.26133564934538\\
3.3	4.5	0.256936199824671	0.256936199824671\\
3.3	4.6	0.252686677431335	0.252686677431335\\
3.3	4.7	0.248579331506518	0.248579331506518\\
3.3	4.8	0.244606950671581	0.244606950671581\\
3.3	4.9	0.240762815604592	0.240762815604592\\
3.3	5	0.237040656798298	0.237040656798298\\
3.4	0.3	inf	inf\\
3.4	0.4	inf	inf\\
3.4	0.5	0.959873205849917	0.959873205849917\\
3.4	0.6	0.872045737296807	0.872045737296807\\
3.4	0.7	0.804659766204073	0.804659766204073\\
3.4	0.8	0.750248569953074	0.750248569953074\\
3.4	0.9	0.704816714360254	0.704816714360254\\
3.4	1	0.665971450314963	0.665971450314963\\
3.4	1.1	0.632164267800547	0.632164267800547\\
3.4	1.2	0.602334382511915	0.602334382511915\\
3.4	1.3	0.575722783135624	0.575722783135624\\
3.4	1.4	0.551767364575178	0.551767364575178\\
3.4	1.5	0.530040070312378	0.530040070312378\\
3.4	1.6	0.510207320932908	0.510207320932908\\
3.4	1.7	0.492004076063269	0.492004076063269\\
3.4	1.8	0.475216247688091	0.475216247688091\\
3.4	1.9	0.459668427848015	0.459668427848015\\
3.4	2	0.445215109953698	0.445215109953698\\
3.4	2.1	0.431734272274169	0.431734272274169\\
3.4	2.2	0.419122598306555	0.419122598306555\\
3.4	2.3	0.407291856252762	0.407291856252762\\
3.4	2.4	0.396166115211744	0.396166115211744\\
3.4	2.5	0.385679575834268	0.385679575834268\\
3.4	2.6	0.375774859251543	0.375774859251543\\
3.4	2.7	0.366401642599987	0.366401642599987\\
3.4	2.8	0.357515560028698	0.357515560028698\\
3.4	2.9	0.349077309428508	0.349077309428508\\
3.4	3	0.34105192027476	0.34105192027476\\
3.4	3.1	0.333408148885611	0.333408148885611\\
3.4	3.2	0.326117975356926	0.326117975356926\\
3.4	3.3	0.319156182312681	0.319156182312681\\
3.4	3.4	0.3125	0.3125\\
3.4	3.5	0.306128805571441	0.306128805571441\\
3.4	3.6	0.300023866922559	0.300023866922559\\
3.4	3.7	0.29416812339509	0.29416812339509\\
3.4	3.8	0.288545997162713	0.288545997162713\\
3.4	3.9	0.283143230294384	0.283143230294384\\
3.4	4	0.277946743418156	0.277946743418156\\
3.4	4.1	0.272944512644654	0.272944512644654\\
3.4	4.2	0.268125461997202	0.268125461997202\\
3.4	4.3	0.263479369068108	0.263479369068108\\
3.4	4.4	0.258996782002488	0.258996782002488\\
3.4	4.5	0.254668946221481	0.254668946221481\\
3.4	4.6	0.250487739550425	0.250487739550425\\
3.4	4.7	0.246445614625966	0.246445614625966\\
3.4	4.8	0.242535547628068	0.242535547628068\\
3.4	4.9	0.238750992525468	0.238750992525468\\
3.4	5	0.235085840141909	0.235085840141909\\
3.5	0.3	inf	inf\\
3.5	0.4	inf	inf\\
3.5	0.5	0.939943609076654	0.939943609076654\\
3.5	0.6	0.854685820568623	0.854685820568623\\
3.5	0.7	0.78924141043672	0.78924141043672\\
3.5	0.8	0.736372656746495	0.736372656746495\\
3.5	0.9	0.692207169520629	0.692207169520629\\
3.5	1	0.654426166854611	0.654426166854611\\
3.5	1.1	0.621529164462444	0.621529164462444\\
3.5	1.2	0.592488363696499	0.592488363696499\\
3.5	1.3	0.566568400127482	0.566568400127482\\
3.5	1.4	0.543224701256249	0.543224701256249\\
3.5	1.5	0.522042567483996	0.522042567483996\\
3.5	1.6	0.502698824841016	0.502698824841016\\
3.5	1.7	0.484936691839003	0.484936691839003\\
3.5	1.8	0.46854874020105	0.46854874020105\\
3.5	1.9	0.453365005674535	0.453365005674535\\
3.5	2	0.43924448415907	0.43924448415907\\
3.5	2.1	0.426068916581733	0.426068916581733\\
3.5	2.2	0.413738159633655	0.413738159633655\\
3.5	2.3	0.402166679388878	0.402166679388878\\
3.5	2.4	0.391280855421822	0.391280855421822\\
3.5	2.5	0.381016880086408	0.381016880086408\\
3.5	2.6	0.371319101640355	0.371319101640355\\
3.5	2.7	0.362138703029088	0.362138703029088\\
3.5	2.8	0.353432637758266	0.353432637758266\\
3.5	2.9	0.345162764971354	0.345162764971354\\
3.5	3	0.33729514052895	0.33729514052895\\
3.5	3.1	0.329799431455068	0.329799431455068\\
3.5	3.2	0.322648428825273	0.322648428825273\\
3.5	3.3	0.315817639864823	0.315817639864823\\
3.5	3.4	0.309284944276941	0.309284944276941\\
3.5	3.5	0.303030303030303	0.303030303030303\\
3.5	3.6	0.297035510280445	0.297035510280445\\
3.5	3.7	0.29128398098057	0.29128398098057\\
3.5	3.8	0.285760568196075	0.285760568196075\\
3.5	3.9	0.28045140527769	0.28045140527769\\
3.5	4	0.275343768946545	0.275343768946545\\
3.5	4.1	0.270425960057216	0.270425960057216\\
3.5	4.2	0.265687199373913	0.265687199373913\\
3.5	4.3	0.26111753615235	0.26111753615235\\
3.5	4.4	0.256707767689485	0.256707767689485\\
3.5	4.5	0.252449368303887	0.252449368303887\\
3.5	4.6	0.248334426455016	0.248334426455016\\
3.5	4.7	0.244355588911468	0.244355588911468\\
3.5	4.8	0.240506011044663	0.240506011044663\\
3.5	4.9	0.236779312462507	0.236779312462507\\
3.5	5	0.233169537312465	0.233169537312465\\
3.6	0.3	inf	inf\\
3.6	0.4	inf	inf\\
3.6	0.5	0.920928210241511	0.920928210241511\\
3.6	0.6	0.838095186916578	0.838095186916578\\
3.6	0.7	0.774484757167646	0.774484757167646\\
3.6	0.8	0.723074536229601	0.723074536229601\\
3.6	0.9	0.680107810126845	0.680107810126845\\
3.6	1	0.643335323383937	0.643335323383937\\
3.6	1.1	0.61130173014159	0.61130173014159\\
3.6	1.2	0.583010234045414	0.583010234045414\\
3.6	1.3	0.557747697250062	0.557747697250062\\
3.6	1.4	0.534986029152253	0.534986029152253\\
3.6	1.5	0.514323089258238	0.514323089258238\\
3.6	1.6	0.495445490177583	0.495445490177583\\
3.6	1.7	0.478104220635338	0.478104220635338\\
3.6	1.8	0.462098120373297	0.462098120373297\\
3.6	1.9	0.447262350765262	0.447262350765262\\
3.6	2	0.433460149010062	0.433460149010062\\
3.6	2.1	0.420576802106877	0.420576802106877\\
3.6	2.2	0.408515158779834	0.408515158779834\\
3.6	2.3	0.397192230271492	0.397192230271492\\
3.6	2.4	0.386536577021216	0.386536577021216\\
3.6	2.5	0.376486272386297	0.376486272386297\\
3.6	2.6	0.366987296664068	0.366987296664068\\
3.6	2.7	0.357992256507952	0.357992256507952\\
3.6	2.8	0.34945935355306	0.34945935355306\\
3.6	2.9	0.341351546130044	0.341351546130044\\
3.6	3	0.333635862182178	0.333635862182178\\
3.6	3.1	0.326282831748796	0.326282831748796\\
3.6	3.2	0.319266014853744	0.319266014853744\\
3.6	3.3	0.312561606157457	0.312561606157457\\
3.6	3.4	0.306148101853529	0.306148101853529\\
3.6	3.5	0.300006017401574	0.300006017401574\\
3.6	3.6	0.294117647058823	0.294117647058823\\
3.6	3.7	0.288466857996037	0.288466857996037\\
3.6	3.8	0.283038913197276	0.283038913197276\\
3.6	3.9	0.277820318448516	0.277820318448516\\
3.6	4	0.272798689590833	0.272798689590833\\
3.6	4.1	0.267962636904559	0.267962636904559\\
3.6	4.2	0.263301664042369	0.263301664042369\\
3.6	4.3	0.258806079372399	0.258806079372399\\
3.6	4.4	0.254466917950753	0.254466917950753\\
3.6	4.5	0.250275872633911	0.250275872633911\\
3.6	4.6	0.246225233079537	0.246225233079537\\
3.6	4.7	0.242307831579576	0.242307831579576\\
3.6	4.8	0.238516994830869	0.238516994830869\\
3.6	4.9	0.234846500882191	0.234846500882191\\
3.6	5	0.231290540607988	0.231290540607988\\
3.7	0.3	inf	inf\\
3.7	0.4	inf	inf\\
3.7	0.5	0.902762709779637	0.902762709779637\\
3.7	0.6	0.822221390636515	0.822221390636515\\
3.7	0.7	0.760345996300946	0.760345996300946\\
3.7	0.8	0.710317004067563	0.710317004067563\\
3.7	0.9	0.668486650073978	0.668486650073978\\
3.7	1	0.632671151835472	0.632671151835472\\
3.7	1.1	0.601457666164581	0.601457666164581\\
3.7	1.2	0.573878587952006	0.573878587952006\\
3.7	1.3	0.549241708509122	0.549241708509122\\
3.7	1.4	0.527034458821527	0.527034458821527\\
3.7	1.5	0.50686652786637	0.50686652786637\\
3.7	1.6	0.488433748450689	0.488433748450689\\
3.7	1.7	0.471494431932779	0.471494431932779\\
3.7	1.8	0.455853326991009	0.455853326991009\\
3.7	1.9	0.441350428789346	0.441350428789346\\
3.7	2	0.427852975965981	0.427852975965981\\
3.7	2.1	0.415249602505723	0.415249602505723\\
3.7	2.2	0.403445982481645	0.403445982481645\\
3.7	2.3	0.392361531667182	0.392361531667182\\
3.7	2.4	0.381926871880294	0.381926871880294\\
3.7	2.5	0.372081855328553	0.372081855328553\\
3.7	2.6	0.362774006517167	0.362774006517167\\
3.7	2.7	0.353957279896767	0.353957279896767\\
3.7	2.8	0.345591059311259	0.345591059311259\\
3.7	2.9	0.337639344781719	0.337639344781719\\
3.7	3	0.330070085980926	0.330070085980926\\
3.7	3.1	0.322854631699985	0.322854631699985\\
3.7	3.2	0.315967271863796	0.315967271863796\\
3.7	3.3	0.309384854009099	0.309384854009099\\
3.7	3.4	0.303086460139183	0.303086460139183\\
3.7	3.5	0.297053132887982	0.297053132887982\\
3.7	3.6	0.291267642226625	0.291267642226625\\
3.7	3.7	0.285714285714286	0.285714285714286\\
3.7	3.8	0.280378716667069	0.280378716667069\\
3.7	3.9	0.275247795691045	0.275247795691045\\
3.7	4	0.270309461870259	0.270309461870259\\
3.7	4.1	0.265552620570536	0.265552620570536\\
3.7	4.2	0.260967045354856	0.260967045354856\\
3.7	4.3	0.256543291935968	0.256543291935968\\
3.7	4.4	0.25227262243932	0.25227262243932\\
3.7	4.5	0.248146938531828	0.248146938531828\\
3.7	4.6	0.244158722202752	0.244158722202752\\
3.7	4.7	0.240300983172488	0.240300983172488\\
3.7	4.8	0.236567212061539	0.236567212061539\\
3.7	4.9	0.232951338581527	0.232951338581527\\
3.7	5	0.229447694118166	0.229447694118166\\
3.8	0.3	inf	inf\\
3.8	0.4	inf	inf\\
3.8	0.5	0.885388839516663	0.885388839516663\\
3.8	0.6	0.807016764307507	0.807016764307507\\
3.8	0.7	0.746785200782585	0.746785200782585\\
3.8	0.8	0.698066067715716	0.698066067715716\\
3.8	0.9	0.657314395389478	0.657314395389478\\
3.8	1	0.622408164625718	0.622408164625718\\
3.8	1.1	0.591974622502189	0.591974622502189\\
3.8	1.2	0.565073697209925	0.565073697209925\\
3.8	1.3	0.541032921058368	0.541032921058368\\
3.8	1.4	0.519354366783525	0.519354366783525\\
3.8	1.5	0.49965888396231	0.49965888396231\\
3.8	1.6	0.481651006049264	0.481651006049264\\
3.8	1.7	0.465095956170527	0.465095956170527\\
3.8	1.8	0.449804062059635	0.449804062059635\\
3.8	1.9	0.43561988434758	0.43561988434758\\
3.8	2	0.422414442389415	0.422414442389415\\
3.8	2.1	0.41007953379218	0.41007953379218\\
3.8	2.2	0.398523504319825	0.398523504319825\\
3.8	2.3	0.387668044511163	0.387668044511163\\
3.8	2.4	0.377445727211804	0.377445727211804\\
3.8	2.5	0.367798089049339	0.367798089049339\\
3.8	2.6	0.358674117470003	0.358674117470003\\
3.8	2.7	0.350029044419809	0.350029044419809\\
3.8	2.8	0.341823374845466	0.341823374845466\\
3.8	2.9	0.334022097112483	0.334022097112483\\
3.8	3	0.3265940358628	0.3265940358628\\
3.8	3.1	0.319511317497309	0.319511317497309\\
3.8	3.2	0.312748925516377	0.312748925516377\\
3.8	3.3	0.306284328154974	0.306284328154974\\
3.8	3.4	0.300097164634476	0.300097164634476\\
3.8	3.5	0.29416897928502	0.29416897928502\\
3.8	3.6	0.288482995026276	0.288482995026276\\
3.8	3.7	0.283023919412236	0.283023919412236\\
3.8	3.8	0.277777777777778	0.277777777777778\\
3.8	3.9	0.27273176906607	0.27273176906607\\
3.8	4	0.267874140736069	0.267874140736069\\
3.8	4.1	0.263194079799841	0.263194079799841\\
3.8	4.2	0.258681617558848	0.258681617558848\\
3.8	4.3	0.254327546025662	0.254327546025662\\
3.8	4.4	0.250123344354839	0.250123344354839\\
3.8	4.5	0.24606111388087	0.24606111388087\\
3.8	4.6	0.242133520585097	0.242133520585097\\
3.8	4.7	0.238333743997513	0.238333743997513\\
3.8	4.8	0.234655431691137	0.234655431691137\\
3.8	4.9	0.231092658652571	0.231092658652571\\
3.8	5	0.227639890917098	0.227639890917098\\
3.9	0.3	inf	inf\\
3.9	0.4	inf	inf\\
3.9	0.5	0.868753661657007	0.868753661657007\\
3.9	0.6	0.792437878564021	0.792437878564021\\
3.9	0.7	0.733765898979228	0.733765898979228\\
3.9	0.8	0.686290601539846	0.686290601539846\\
3.9	0.9	0.646564162119072	0.646564162119072\\
3.9	1	0.612522921262055	0.612522921262055\\
3.9	1.1	0.582832002867567	0.582832002867567\\
3.9	1.2	0.556577346951998	0.556577346951998\\
3.9	1.3	0.533105136137851	0.533105136137851\\
3.9	1.4	0.511931276922301	0.511931276922301\\
3.9	1.5	0.492687164922198	0.492687164922198\\
3.9	1.6	0.475085556596692	0.475085556596692\\
3.9	1.7	0.458898208867993	0.458898208867993\\
3.9	1.8	0.443940724838127	0.443940724838127\\
3.9	1.9	0.430061983402042	0.430061983402042\\
3.9	2	0.417136581121606	0.417136581121606\\
3.9	2.1	0.405059310023268	0.405059310023268\\
3.9	2.2	0.393741045651114	0.393741045651114\\
3.9	2.3	0.383105633361961	0.383105633361961\\
3.9	2.4	0.373087494938978	0.373087494938978\\
3.9	2.5	0.363629763992326	0.363629763992326\\
3.9	2.6	0.35468281559461	0.35468281559461\\
3.9	2.7	0.346203093977502	0.346203093977502\\
3.9	2.8	0.338152168461163	0.338152168461163\\
3.9	2.9	0.330495966187459	0.330495966187459\\
3.9	3	0.323204143281326	0.323204143281326\\
3.9	3.1	0.316249565459653	0.316249565459653\\
3.9	3.2	0.309607875958971	0.309607875958971\\
3.9	3.3	0.303257133711869	0.303257133711869\\
3.9	3.4	0.297177508479102	0.297177508479102\\
3.9	3.5	0.291351022494234	0.291351022494234\\
3.9	3.6	0.285761330349067	0.285761330349067\\
3.9	3.7	0.280393530517677	0.280393530517677\\
3.9	3.8	0.275234003211541	0.275234003211541\\
3.9	3.9	0.27027027027027	0.27027027027027\\
3.9	4	0.26549087358948	0.26549087358948\\
3.9	4.1	0.26088526921944	0.26088526921944\\
3.9	4.2	0.25644373477286	0.25644373477286\\
3.9	4.3	0.252157288185649	0.252157288185649\\
3.9	4.4	0.248017616202193	0.248017616202193\\
3.9	4.5	0.244017011223069	0.244017011223069\\
3.9	4.6	0.240148315370744	0.240148315370744\\
3.9	4.7	0.236404870807553	0.236404870807553\\
3.9	4.8	0.232780475487721	0.232780475487721\\
3.9	4.9	0.229269343647509	0.229269343647509\\
3.9	5	0.225866070439319	0.225866070439319\\
4	0.3	inf	inf\\
4	0.4	inf	inf\\
4	0.5	0.852808964257099	0.852808964257099\\
4	0.6	0.778445074280984	0.778445074280984\\
4	0.7	0.721254702944838	0.721254702944838\\
4	0.8	0.674962045925561	0.674962045925561\\
4	0.9	0.636211229357298	0.636211229357298\\
4	1	0.602993823366348	0.602993823366348\\
4	1.1	0.574010793021439	0.574010793021439\\
4	1.2	0.54837269070383	0.54837269070383\\
4	1.3	0.525443345874256	0.525443345874256\\
4	1.4	0.504751755139948	0.504751755139948\\
4	1.5	0.485939294278166	0.485939294278166\\
4	1.6	0.468726502711395	0.468726502711395\\
4	1.7	0.452891322733482	0.452891322733482\\
4	1.8	0.438254352685881	0.438254352685881\\
4	1.9	0.424668561541378	0.424668561541378\\
4	2	0.412011935076352	0.412011935076352\\
4	2.1	0.400182103316288	0.400182103316288\\
4	2.2	0.389092340292226	0.389092340292226\\
4	2.3	0.378668535116832	0.378668535116832\\
4	2.4	0.368846863906155	0.368846863906155\\
4	2.5	0.359571976159909	0.359571976159909\\
4	2.6	0.350795564669496	0.350795564669496\\
4	2.7	0.342475225374036	0.342475225374036\\
4	2.8	0.334573539223435	0.334573539223435\\
4	2.9	0.327057326012429	0.327057326012429\\
4	3	0.319897032851631	0.319897032851631\\
4	3.1	0.31306622908317	0.31306622908317\\
4	3.2	0.306541186115339	0.306541186115339\\
4	3.3	0.30030052557234	0.30030052557234\\
4	3.4	0.294324922829786	0.294324922829786\\
4	3.5	0.288596855779093	0.288596855779093\\
4	3.6	0.28310039077616	0.28310039077616\\
4	3.7	0.277820999353741	0.277820999353741\\
4	3.8	0.272745400536239	0.272745400536239\\
4	3.9	0.267861424579932	0.267861424579932\\
4	4	0.263157894736842	0.263157894736842\\
4	4.1	0.258624524255161	0.258624524255161\\
4	4.2	0.254251826320011	0.254251826320011\\
4	4.3	0.250031035032593	0.250031035032593\\
4	4.4	0.245954035844467	0.245954035844467\\
4	4.5	0.242013304122702	0.242013304122702\\
4	4.6	0.238201850733237	0.238201850733237\\
4	4.7	0.234513173703599	0.234513173703599\\
4	4.8	0.230941215169517	0.230941215169517\\
4	4.9	0.227480322928839	0.227480322928839\\
4	5	0.224125216025148	0.224125216025148\\
4.1	0.3	inf	inf\\
4.1	0.4	inf	inf\\
4.1	0.5	0.837510737931573	0.837510737931573\\
4.1	0.6	0.765002056013164	0.765002056013164\\
4.1	0.7	0.709220984170795	0.709220984170795\\
4.1	0.8	0.664054143916102	0.664054143916102\\
4.1	0.9	0.626232822377819	0.626232822377819\\
4.1	1	0.593800934126029	0.593800934126029\\
4.1	1.1	0.565493409096326	0.565493409096326\\
4.1	1.2	0.540444121981387	0.540444121981387\\
4.1	1.3	0.518033623853475	0.518033623853475\\
4.1	1.4	0.497803315549472	0.497803315549472\\
4.1	1.5	0.4794040308771	0.4794040308771\\
4.1	1.6	0.462563686006688	0.462563686006688\\
4.1	1.7	0.44706608678725	0.44706608678725\\
4.1	1.8	0.432736567907962	0.432736567907962\\
4.1	1.9	0.419431977396755	0.419431977396755\\
4.1	2	0.407033516273833	0.407033516273833\\
4.1	2.1	0.395441507707127	0.395441507707127\\
4.1	2.2	0.38457150253826	0.38457150253826\\
4.1	2.3	0.374351330631034	0.374351330631034\\
4.1	2.4	0.364718834625955	0.364718834625955\\
4.1	2.5	0.355620104586523	0.355620104586523\\
4.1	2.6	0.347008086036392	0.347008086036392\\
4.1	2.7	0.33884147026411	0.33884147026411\\
4.1	2.8	0.331083800741542	0.331083800741542\\
4.1	2.9	0.323702746938786	0.323702746938786\\
4.1	3	0.316669509187672	0.316669509187672\\
4.1	3.1	0.309958327147586	0.309958327147586\\
4.1	3.2	0.303546070918889	0.303546070918889\\
4.1	3.3	0.297411898641208	0.297411898641208\\
4.1	3.4	0.291536967991487	0.291536967991487\\
4.1	3.5	0.285904191695827	0.285904191695827\\
4.1	3.6	0.28049802922547	0.28049802922547\\
4.1	3.7	0.275304308428178	0.275304308428178\\
4.1	3.8	0.27031007207211	0.27031007207211\\
4.1	3.9	0.265503445237355	0.265503445237355\\
4.1	4	0.260873520244795	0.260873520244795\\
4.1	4.1	0.256410256410256	0.256410256410256\\
4.1	4.2	0.252104392389624	0.252104392389624\\
4.1	4.3	0.247947369264296	0.247947369264296\\
4.1	4.4	0.243931262826495	0.243931262826495\\
4.1	4.5	0.240048723775959	0.240048723775959\\
4.1	4.6	0.236292924745496	0.236292924745496\\
4.1	4.7	0.232657513241919	0.232657513241919\\
4.1	4.8	0.229136569728488	0.229136569728488\\
4.1	4.9	0.225724570190578	0.225724570190578\\
4.1	5	0.22241635262263	0.22241635262263\\
4.2	0.3	inf	inf\\
4.2	0.4	inf	inf\\
4.2	0.5	0.822818721249173	0.822818721249173\\
4.2	0.6	0.752075537463705	0.752075537463705\\
4.2	0.7	0.697636589837445	0.697636589837445\\
4.2	0.8	0.65354270998642	0.65354270998642\\
4.2	0.9	0.616607921634601	0.616607921634601\\
4.2	1	0.584925818814731	0.584925818814731\\
4.2	1.1	0.557263563245825	0.557263563245825\\
4.2	1.2	0.53277716025197	0.53277716025197\\
4.2	1.3	0.510863027686698	0.510863027686698\\
4.2	1.4	0.491074336746019	0.491074336746019\\
4.2	1.5	0.473070896556759	0.473070896556759\\
4.2	1.6	0.456587624326058	0.456587624326058\\
4.2	1.7	0.441413891660143	0.441413891660143\\
4.2	1.8	0.427379529894353	0.427379529894353\\
4.2	1.9	0.414345070614508	0.414345070614508\\
4.2	2	0.402194768811331	0.402194768811331\\
4.2	2.1	0.390831506421978	0.390831506421978\\
4.2	2.2	0.380172998150473	0.380172998150473\\
4.2	2.3	0.370148918928308	0.370148918928308\\
4.2	2.4	0.360698696294384	0.360698696294384\\
4.2	2.5	0.351769790802507	0.351769790802507\\
4.2	2.6	0.343316340208784	0.343316340208784\\
4.2	2.7	0.335298078645244	0.335298078645244\\
4.2	2.8	0.327679466320428	0.327679466320428\\
4.2	2.9	0.320428982280254	0.320428982280254\\
4.2	3	0.31351854481608	0.31351854481608\\
4.2	3.1	0.306923032781073	0.306923032781073\\
4.2	3.2	0.300619887401234	0.300619887401234\\
4.2	3.3	0.294588778836538	0.294588778836538\\
4.2	3.4	0.28881132523331	0.28881132523331\\
4.2	3.5	0.283270854638626	0.283270854638626\\
4.2	3.6	0.277952202150755	0.277952202150755\\
4.2	3.7	0.272841536219808	0.272841536219808\\
4.2	3.8	0.267926209206749	0.267926209206749\\
4.2	3.9	0.263194628242268	0.263194628242268\\
4.2	4	0.258636143161815	0.258636143161815\\
4.2	4.1	0.254240948875906	0.254240948875906\\
4.2	4.2	0.25	0.25\\
4.2	4.3	0.24590493594199	0.24590493594199\\
4.2	4.4	0.241948014947349	0.241948014947349\\
4.2	4.5	0.238122055847395	0.238122055847395\\
4.2	4.6	0.234420386456685	0.234420386456685\\
4.2	4.7	0.230836797730171	0.230836797730171\\
4.2	4.8	0.227365502926643	0.227365502926643\\
4.2	4.9	0.224001101137596	0.224001101137596\\
4.2	5	0.220738544634405	0.220738544634405\\
4.3	0.3	inf	inf\\
4.3	0.4	inf	inf\\
4.3	0.5	0.80869600445226	0.80869600445226\\
4.3	0.6	0.739634931319745	0.739634931319745\\
4.3	0.7	0.686475593740796	0.686475593740796\\
4.3	0.8	0.643405426434101	0.643405426434101\\
4.3	0.9	0.607317094074798	0.607317094074798\\
4.3	1	0.576351403545207	0.576351403545207\\
4.3	1.1	0.549306144334055	0.549306144334055\\
4.3	1.2	0.525358349402495	0.525358349402495\\
4.3	1.3	0.503919512050729	0.503919512050729\\
4.3	1.4	0.484553986904393	0.484553986904393\\
4.3	1.5	0.466930111301129	0.466930111301129\\
4.3	1.6	0.450789455348349	0.450789455348349\\
4.3	1.7	0.435926680342499	0.435926680342499\\
4.3	1.8	0.422175891942525	0.422175891942525\\
4.3	1.9	0.409401123869042	0.409401123869042\\
4.3	2	0.397489535332302	0.397489535332302\\
4.3	2.1	0.386346442188679	0.386346442188679\\
4.3	2.2	0.375891617993694	0.375891617993694\\
4.3	2.3	0.366056493728111	0.366056493728111\\
4.3	2.4	0.356782005837481	0.356782005837481\\
4.3	2.5	0.348016920084332	0.348016920084332\\
4.3	2.6	0.339716510055303	0.339716510055303\\
4.3	2.7	0.331841503741964	0.331841503741964\\
4.3	2.8	0.324357235345307	0.324357235345307\\
4.3	2.9	0.317232956024476	0.317232956024476\\
4.3	3	0.310441269064258	0.310441269064258\\
4.3	3.1	0.303957663393859	0.303957663393859\\
4.3	3.2	0.297760125556974	0.297760125556974\\
4.3	3.3	0.291828814785494	0.291828814785494\\
4.3	3.4	0.286145789227614	0.286145789227614\\
4.3	3.5	0.280694773944751	0.280694773944751\\
4.3	3.6	0.275460963244642	0.275460963244642\\
4.3	3.7	0.270430851419282	0.270430851419282\\
4.3	3.8	0.265592087120317	0.265592087120317\\
4.3	3.9	0.260933347514212	0.260933347514212\\
4.3	4	0.256444229075755	0.256444229075755\\
4.3	4.1	0.252115152446487	0.252115152446487\\
4.3	4.2	0.247937279238011	0.247937279238011\\
4.3	4.3	0.24390243902439	0.24390243902439\\
4.3	4.4	0.240003065062141	0.240003065062141\\
4.3	4.5	0.236232137515494	0.236232137515494\\
4.3	4.6	0.232583133160009	0.232583133160009\\
4.3	4.7	0.229049980698058	0.229049980698058\\
4.3	4.8	0.225627020952095	0.225627020952095\\
4.3	4.9	0.222308971311336	0.222308971311336\\
4.3	5	0.219090893898848	0.219090893898848\\
4.4	0.3	inf	inf\\
4.4	0.4	inf	inf\\
4.4	0.5	0.795108682893097	0.795108682893097\\
4.4	0.6	0.727652077062942	0.727652077062942\\
4.4	0.7	0.675714077012111	0.675714077012111\\
4.4	0.8	0.633621663584122	0.633621663584122\\
4.4	0.9	0.598342343756328	0.598342343756328\\
4.4	1	0.568061849848316	0.568061849848316\\
4.4	1.1	0.54160711172057	0.54160711172057\\
4.4	1.2	0.518175167129866	0.518175167129866\\
4.4	1.3	0.497191850900696	0.497191850900696\\
4.4	1.4	0.478232156626671	0.478232156626671\\
4.4	1.5	0.460972534980005	0.460972534980005\\
4.4	1.6	0.44516088581445	0.44516088581445\\
4.4	1.7	0.430596903754413	0.430596903754413\\
4.4	1.8	0.417118762232412	0.417118762232412\\
4.4	1.9	0.404593828465866	0.404593828465866\\
4.4	2	0.392912026610649	0.392912026610649\\
4.4	2.1	0.381980990260294	0.381980990260294\\
4.4	2.2	0.371722454042633	0.371722454042633\\
4.4	2.3	0.36206952204807	0.36206952204807\\
4.4	2.4	0.352964568781088	0.352964568781088\\
4.4	2.5	0.344357604310773	0.344357604310773\\
4.4	2.6	0.336204985401371	0.336204985401371\\
4.4	2.7	0.328468388145534	0.328468388145534\\
4.4	2.8	0.321113980780315	0.321113980780315\\
4.4	2.9	0.314111751535349	0.314111751535349\\
4.4	3	0.307434957831431	0.307434957831431\\
4.4	3.1	0.301059671400327	0.301059671400327\\
4.4	3.2	0.294964399913972	0.294964399913972\\
4.4	3.3	0.289129770152644	0.289129770152644\\
4.4	3.4	0.2835382610571	0.2835382610571\\
4.4	3.5	0.278173977510636	0.278173977510636\\
4.4	3.6	0.273022457602115	0.273022457602115\\
4.4	3.7	0.268070507585466	0.268070507585466\\
4.4	3.8	0.263306059886496	0.263306059886496\\
4.4	3.9	0.258718050395139	0.258718050395139\\
4.4	4	0.254296311979868	0.254296311979868\\
4.4	4.1	0.250031481714945	0.250031481714945\\
4.4	4.2	0.245914919753383	0.245914919753383\\
4.4	4.3	0.241938638133657	0.241938638133657\\
4.4	4.4	0.238095238095238	0.238095238095238\\
4.4	4.5	0.234377854711224	0.234377854711224\\
4.4	4.6	0.230780107836885	0.230780107836885\\
4.4	4.7	0.227296058529378	0.227296058529378\\
4.4	4.8	0.223920170222977	0.223920170222977\\
4.4	4.9	0.220647274051124	0.220647274051124\\
4.4	5	0.217472537795714	0.217472537795714\\
4.5	0.3	inf	inf\\
4.5	0.4	inf	inf\\
4.5	0.5	0.782025553009234	0.782025553009234\\
4.5	0.6	0.716101001399821	0.716101001399821\\
4.5	0.7	0.665329934522675	0.665329934522675\\
4.5	0.8	0.624172320594771	0.624172320594771\\
4.5	0.9	0.589666979220314	0.589666979220314\\
4.5	1	0.560042443030315	0.560042443030315\\
4.5	1.1	0.534153400479954	0.534153400479954\\
4.5	1.2	0.511215943895218	0.511215943895218\\
4.5	1.3	0.490669567736209	0.490669567736209\\
4.5	1.4	0.472099398612065	0.472099398612065\\
4.5	1.5	0.455189614898894	0.455189614898894\\
4.5	1.6	0.439694145726602	0.439694145726602\\
4.5	1.7	0.425417480590596	0.425417480590596\\
4.5	1.8	0.412201668491001	0.412201668491001\\
4.5	1.9	0.399917253141394	0.399917253141394\\
4.5	2	0.388456793914565	0.388456793914565\\
4.5	2.1	0.377730133863489	0.377730133863489\\
4.5	2.2	0.367660877510086	0.367660877510086\\
4.5	2.3	0.35818372466872	0.35818372466872\\
4.5	2.4	0.349242421759572	0.349242421759572\\
4.5	2.5	0.340788166265271	0.340788166265271\\
4.5	2.6	0.332778348910152	0.332778348910152\\
4.5	2.7	0.325175551088038	0.325175551088038\\
4.5	2.8	0.317946737675306	0.317946737675306\\
4.5	2.9	0.31106260115325	0.31106260115325\\
4.5	3	0.304497024161068	0.304497024161068\\
4.5	3.1	0.298226635657771	0.298226635657771\\
4.5	3.2	0.292230441745767	0.292230441745767\\
4.5	3.3	0.28648951654466	0.28648951654466\\
4.5	3.4	0.280986741740233	0.280986741740233\\
4.5	3.5	0.275706585874881	0.275706585874881\\
4.5	3.6	0.270634916305284	0.270634916305284\\
4.5	3.7	0.265758838182532	0.265758838182532\\
4.5	3.8	0.261066555918015	0.261066555918015\\
4.5	3.9	0.256547253464339	0.256547253464339\\
4.5	4	0.252190990422344	0.252190990422344\\
4.5	4.1	0.247988611525891	0.247988611525891\\
4.5	4.2	0.243931667487576	0.243931667487576\\
4.5	4.3	0.240012345535173	0.240012345535173\\
4.5	4.4	0.236223408248608	0.236223408248608\\
4.5	4.5	0.232558139534884	0.232558139534884\\
4.5	4.6	0.229010296764234	0.229010296764234\\
4.5	4.7	0.225574068243462	0.225574068243462\\
4.5	4.8	0.222244035328328	0.222244035328328\\
4.5	4.9	0.219015138581228	0.219015138581228\\
4.5	5	0.215882647467321	0.215882647467321\\
4.6	0.3	inf	inf\\
4.6	0.4	inf	inf\\
4.6	0.5	0.76941784482661	0.76941784482661\\
4.6	0.6	0.704957706807491	0.704957706807491\\
4.6	0.7	0.655302703504487	0.655302703504487\\
4.6	0.8	0.615039684141008	0.615039684141008\\
4.6	0.9	0.581275495448662	0.581275495448662\\
4.6	1	0.552279492559871	0.552279492559871\\
4.6	1.1	0.526932836633278	0.526932836633278\\
4.6	1.2	0.504469790274707	0.504469790274707\\
4.6	1.3	0.484342872956337	0.484342872956337\\
4.6	1.4	0.466146873346833	0.466146873346833\\
4.6	1.5	0.44957333848832	0.44957333848832\\
4.6	1.6	0.434381946956194	0.434381946956194\\
4.6	1.7	0.420381760963283	0.420381760963283\\
4.6	1.8	0.407418525942187	0.407418525942187\\
4.6	1.9	0.395365815715032	0.395365815715032\\
4.6	2	0.384118703855301	0.384118703855301\\
4.6	2.1	0.37358914181883	0.37358914181883\\
4.6	2.2	0.363702518879252	0.363702518879252\\
4.6	2.3	0.354395058272343	0.354395058272343\\
4.6	2.4	0.34561181650043	0.34561181650043\\
4.6	2.5	0.337305125242787	0.337305125242787\\
4.6	2.6	0.329433363119302	0.329433363119302\\
4.6	2.7	0.32195997674294	0.32195997674294\\
4.6	2.8	0.314852692586261	0.314852692586261\\
4.6	2.9	0.308082876610184	0.308082876610184\\
4.6	3	0.301625009541659	0.301625009541659\\
4.6	3.1	0.295456253557411	0.295456253557411\\
4.6	3.2	0.289556091869186	0.289556091869186\\
4.6	3.3	0.283906026941025	0.283906026941025\\
4.6	3.4	0.278489326230266	0.278489326230266\\
4.6	3.5	0.273290806728395	0.273290806728395\\
4.6	3.6	0.268296651394008	0.268296651394008\\
4.6	3.7	0.263494251966158	0.263494251966158\\
4.6	3.8	0.258872073728515	0.258872073728515\\
4.6	3.9	0.254419538640422	0.254419538640422\\
4.6	4	0.250126923916717	0.250126923916717\\
4.6	4.1	0.245985273666076	0.245985273666076\\
4.6	4.2	0.241986321618955	0.241986321618955\\
4.6	4.3	0.238122423314652	0.238122423314652\\
4.6	4.4	0.234386496390429	0.234386496390429\\
4.6	4.5	0.230771967837817	0.230771967837817\\
4.6	4.6	0.227272727272727	0.227272727272727\\
4.6	4.7	0.223883085415006	0.223883085415006\\
4.6	4.8	0.220597737095998	0.220597737095998\\
4.6	4.9	0.217411728214597	0.217411728214597\\
4.6	5	0.214320426147056	0.214320426147056\\
4.7	0.3	inf	inf\\
4.7	0.4	inf	inf\\
4.7	0.5	0.757258985935843	0.757258985935843\\
4.7	0.6	0.694199984391281	0.694199984391281\\
4.7	0.7	0.645613411446005	0.645613411446005\\
4.7	0.8	0.606207302657843	0.606207302657843\\
4.7	0.9	0.573153468554233	0.573153468554233\\
4.7	1	0.544760242986836	0.544760242986836\\
4.7	1.1	0.51993406116865	0.51993406116865\\
4.7	1.2	0.497926531700575	0.497926531700575\\
4.7	1.3	0.478202607469489	0.478202607469489\\
4.7	1.4	0.460366300118782	0.460366300118782\\
4.7	1.5	0.444116190549251	0.444116190549251\\
4.7	1.6	0.429217445768419	0.429217445768419\\
4.7	1.7	0.41548349342682	0.41548349342682\\
4.7	1.8	0.402763608187739	0.402763608187739\\
4.7	1.9	0.390934257291112	0.390934257291112\\
4.7	2	0.379892915461647	0.379892915461647\\
4.7	2.1	0.369553548110013	0.369553548110013\\
4.7	2.2	0.359843249647708	0.359843249647708\\
4.7	2.3	0.350699699089318	0.350699699089318\\
4.7	2.4	0.342069205140126	0.342069205140126\\
4.7	2.5	0.333905183835185	0.333905183835185\\
4.7	2.6	0.326166958523583	0.326166958523583\\
4.7	2.7	0.31881880345586	0.31881880345586\\
4.7	2.8	0.311829173824887	0.311829173824887\\
4.7	2.9	0.305170080185586	0.305170080185586\\
4.7	3	0.298816575870395	0.298816575870395\\
4.7	3.1	0.292746333709852	0.292746333709852\\
4.7	3.2	0.286939293976003	0.286939293976003\\
4.7	3.3	0.281377369605363	0.281377369605363\\
4.7	3.4	0.276044197847544	0.276044197847544\\
4.7	3.5	0.270924929815773	0.270924929815773\\
4.7	3.6	0.266006051190361	0.266006051190361\\
4.7	3.7	0.26127522869024	0.26127522869024\\
4.7	3.8	0.256721177985165	0.256721177985165\\
4.7	3.9	0.252333549547438	0.252333549547438\\
4.7	4	0.24810282959253	0.24810282959253\\
4.7	4.1	0.244020253773727	0.244020253773727\\
4.7	4.2	0.240077731707581	0.240077731707581\\
4.7	4.3	0.236267780737556	0.236267780737556\\
4.7	4.4	0.232583467610388	0.232583467610388\\
4.7	4.5	0.229018356956724	0.229018356956724\\
4.7	4.6	0.225566465644892	0.225566465644892\\
4.7	4.7	0.222222222222222	0.222222222222222\\
4.7	4.8	0.218980430778414	0.218980430778414\\
4.7	4.9	0.215836238664982	0.215836238664982\\
4.7	5	0.21278510758764	0.21278510758764\\
4.8	0.3	inf	inf\\
4.8	0.4	inf	inf\\
4.8	0.5	0.74552439267494	0.74552439267494\\
4.8	0.6	0.683807247830963	0.683807247830963\\
4.8	0.7	0.636244440761305	0.636244440761305\\
4.8	0.8	0.597659874165374	0.597659874165374\\
4.8	0.9	0.565287461616823	0.565287461616823\\
4.8	1	0.537472794105615	0.537472794105615\\
4.8	1.1	0.513146461796902	0.513146461796902\\
4.8	1.2	0.491576649722624	0.491576649722624\\
4.8	1.3	0.472240191835221	0.472240191835221\\
4.8	1.4	0.454749912751812	0.454749912751812\\
4.8	1.5	0.438811114546334	0.438811114546334\\
4.8	1.6	0.424194208834214	0.424194208834214\\
4.8	1.7	0.410716795019259	0.410716795019259\\
4.8	1.8	0.398231520708504	0.398231520708504\\
4.8	1.9	0.386617618744596	0.386617618744596\\
4.8	2	0.375774859251543	0.375774859251543\\
4.8	2.1	0.365619133205002	0.365619133205002\\
4.8	2.2	0.356079165612683	0.356079165612683\\
4.8	2.3	0.34709402790421	0.34709402790421\\
4.8	2.4	0.338611226742618	0.338611226742618\\
4.8	2.5	0.33058521578302	0.33058521578302\\
4.8	2.6	0.322976222605243	0.322976222605243\\
4.8	2.7	0.315749313819589	0.315749313819589\\
4.8	2.8	0.30887364246182	0.30887364246182\\
4.8	2.9	0.302321836536205	0.302321836536205\\
4.8	3	0.296069498020981	0.296069498020981\\
4.8	3.1	0.290094789173006	0.290094789173006\\
4.8	3.2	0.284378088452546	0.284378088452546\\
4.8	3.3	0.278901702436448	0.278901702436448\\
4.8	3.4	0.273649623108659	0.273649623108659\\
4.8	3.5	0.268607322195454	0.268607322195454\\
4.8	3.6	0.26376157594795	0.26376157594795\\
4.8	3.7	0.259100315108172	0.259100315108172\\
4.8	3.8	0.254612495828769	0.254612495828769\\
4.8	3.9	0.250287988124244	0.250287988124244\\
4.8	4	0.246117479067529	0.246117479067529\\
4.8	4.1	0.242092388449869	0.242092388449869\\
4.8	4.2	0.238204795024418	0.238204795024418\\
4.8	4.3	0.234447371777079	0.234447371777079\\
4.8	4.4	0.230813328929261	0.230813328929261\\
4.8	4.5	0.227296363589339	0.227296363589339\\
4.8	4.6	0.223890615142893	0.223890615142893\\
4.8	4.7	0.22059062561408	0.22059062561408\\
4.8	4.8	0.217391304347826	0.217391304347826\\
4.8	4.9	0.214287896459815	0.214287896459815\\
4.8	5	0.211275954582202	0.211275954582202\\
4.9	0.3	inf	inf\\
4.9	0.4	inf	inf\\
4.9	0.5	0.734191284903719	0.734191284903719\\
4.9	0.6	0.673760385674139	0.673760385674139\\
4.9	0.7	0.627179408097325	0.627179408097325\\
4.9	0.8	0.589383145981192	0.589383145981192\\
4.9	0.9	0.557664940301562	0.557664940301562\\
4.9	1	0.530406029253739	0.530406029253739\\
4.9	1.1	0.506560111531362	0.506560111531362\\
4.9	1.2	0.485411229036036	0.485411229036036\\
4.9	1.3	0.466447580309587	0.466447580309587\\
4.9	1.4	0.449290419533666	0.449290419533666\\
4.9	1.5	0.433651477504856	0.433651477504856\\
4.9	1.6	0.419306182353319	0.419306182353319\\
4.9	1.7	0.406076124000865	0.406076124000865\\
4.9	1.8	0.393817176712343	0.393817176712343\\
4.9	1.9	0.382411219255958	0.382411219255958\\
4.9	2	0.371760218098891	0.371760218098891\\
4.9	2.1	0.361781906954671	0.361781906954671\\
4.9	2.2	0.352406571546503	0.352406571546503\\
4.9	2.3	0.343574616290248	0.343574616290248\\
4.9	2.4	0.335234694906104	0.335234694906104\\
4.9	2.5	0.327342254793696	0.327342254793696\\
4.9	2.6	0.319858389724553	0.319858389724553\\
4.9	2.7	0.312748925516377	0.312748925516377\\
4.9	2.8	0.305983684015697	0.305983684015697\\
4.9	2.9	0.299535885140311	0.299535885140311\\
4.9	3	0.293381656962733	0.293381656962733\\
4.9	3.1	0.287499631175629	0.287499631175629\\
4.9	3.2	0.281870606645691	0.281870606645691\\
4.9	3.3	0.276477267721926	0.276477267721926\\
4.9	3.4	0.271303946919519	0.271303946919519\\
4.9	3.5	0.266336423829234	0.266336423829234\\
4.9	3.6	0.261561753799777	0.261561753799777\\
4.9	3.7	0.256968121245151	0.256968121245151\\
4.9	3.8	0.252544713440263	0.252544713440263\\
4.9	3.9	0.248281611458164	0.248281611458164\\
4.9	4	0.244169695524296	0.244169695524296\\
4.9	4.1	0.240200562556249	0.240200562556249\\
4.9	4.2	0.236366454051059	0.236366454051059\\
4.9	4.3	0.232660192798159	0.232660192798159\\
4.9	4.4	0.229075127151417	0.229075127151417\\
4.9	4.5	0.225605081801177	0.225605081801177\\
4.9	4.6	0.222244314156656	0.222244314156656\\
4.9	4.7	0.218987475588154	0.218987475588154\\
4.9	4.8	0.215829576893321	0.215829576893321\\
4.9	4.9	0.212765957446809	0.212765957446809\\
4.9	5	0.209792257571782	0.209792257571782\\
5	0.3	inf	inf\\
5	0.4	inf	inf\\
5	0.5	0.723238521296584	0.723238521296584\\
5	0.6	0.664041629637497	0.664041629637497\\
5	0.7	0.618403056450884	0.618403056450884\\
5	0.8	0.581363824864538	0.581363824864538\\
5	0.9	0.550274197084801	0.550274197084801\\
5	1	0.523549550786787	0.523549550786787\\
5	1.1	0.500165713302049	0.500165713302049\\
5	1.2	0.479421909620152	0.479421909620152\\
5	1.3	0.460817219246456	0.460817219246456\\
5	1.4	0.443980966876642	0.443980966876642\\
5	1.5	0.428631038122516	0.428631038122516\\
5	1.6	0.414547663958227	0.414547663958227\\
5	1.7	0.401556255007943	0.401556255007943\\
5	1.8	0.389515775087644	0.389515775087644\\
5	1.9	0.37831063668798	0.37831063668798\\
5	2	0.367844909716786	0.367844909716786\\
5	2.1	0.358038092914222	0.358038092914222\\
5	2.2	0.348821967127895	0.348821967127895\\
5	2.3	0.340138213955272	0.340138213955272\\
5	2.4	0.331936586355896	0.331936586355896\\
5	2.5	0.324173484236639	0.324173484236639\\
5	2.6	0.316810831792061	0.316810831792061\\
5	2.7	0.30981518285851	0.30981518285851\\
5	2.8	0.303157000767259	0.303157000767259\\
5	2.9	0.296810073302465	0.296810073302465\\
5	3	0.290751033383372	0.290751033383372\\
5	3.1	0.284958963294293	0.284958963294293\\
5	3.2	0.279415065537703	0.279415065537703\\
5	3.3	0.274102387261328	0.274102387261328\\
5	3.4	0.269005588102503	0.269005588102503\\
5	3.5	0.264110743474496	0.264110743474496\\
5	3.6	0.259405176980795	0.259405176980795\\
5	3.7	0.254877316920092	0.254877316920092\\
5	3.8	0.250516572834362	0.250516572834362\\
5	3.9	0.246313228825641	0.246313228825641\\
5	4	0.242258350975753	0.242258350975753\\
5	4.1	0.238343706685798	0.238343706685798\\
5	4.2	0.234561694137283	0.234561694137283\\
5	4.3	0.230905280386026	0.230905280386026\\
5	4.4	0.22736794684984	0.22736794684984\\
5	4.5	0.223943641153929	0.223943641153929\\
5	4.6	0.220626734463765	0.220626734463765\\
5	4.7	0.217411983571284	0.217411983571284\\
5	4.8	0.214294497112519	0.214294497112519\\
5	4.9	0.21126970538783	0.21126970538783\\
5	5	0.208333333333333	0.208333333333333\\
};
%\addlegendentry{data1}

\end{axis}

%\begin{axis}[%
%width=15.625in,
%height=9.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%
